The Novel Obscured State of Stellar-mass Black Hole GRS 1915+105

GRS 1915$+$105 is a stellar-mass black hole that is well known for exhibiting at least 12 distinct classes of X-ray variability and correlated multi-wavelength behavior. Despite such extraordinary variability, GRS 1915$+$105 remained one of the brightest sources in the X-ray sky. However, in early 2019, the source became much fainter, apparently entering a new accretion state. Here, we report the results of an extensive, year-long monitoring campaign of GRS 1915$+$105 with the Neil Gehrels Swift Observatory. During this interval, the flux of GRS 1915$+$105 gradually diminished; the observed count rate eventually dropped by two orders of magnitude. Simple but robust spectral fits to these monitoring observations show that this new state results from the combination of a dramatic and persistent increase in internal obscuration, and a reduced mass accretion rate. The internal obscuration is the dominant effect, with a median value of $N_{H} = 7\times 10^{23}~{\rm cm}^{-2}$. In a number of observations, the source appears to be Compton-thick. We suggest that this state should be identified as the "obscured state," and discuss the implications of this new (or rarely observed) accretion mode for black holes across the mass scale.

==> (inline-0) <==
\begin{deluxetable*}{cCCC}
\tablecaption{List of \it{Swift} \rm observations}
\tablehead{
\colhead{OBSID} & \colhead{MJD - 58000} & 
\colhead{Exposure Time} & \colhead{Photon Counts}
} 
\startdata
00094149013 & 58574 & 1700 & 27000 \\
00088850001 & 58596 & 2100 & 33000 \\
00094149014 & 58597 & 1900 & 23000 \\
00034292127 & 58611 & 2000 & 7900 \\
00034292129 & 58612 & 1900 & 7900 \\
00034292131 & 58613 & 1000 & 3900 \\
00034292133 & 58614 & 870 & 2400 \\
00034292136 & 58620 & 860 & 720 \\
00034292140 & 58626 & 990 & 3400 \\
00034292142 & 58627 & 2000 & 3200 \\
00034292143 & 58628 & 990 & 530 \\
00034292146 & 58630 & 960 & 2500 \\
00034292148 & 58630 & 620 & 430 \\
00034292150 & 58632 & 980 & 2700 \\
00034292152 & 58633 & 980 & 190 \\
00034292154 & 58634 & 1100 & 580 \\
00034292156 & 58635 & 870 & 180 \\
00034292158 & 58635 & 980 & 1100 \\
00034292160 & 58636 & 980 & 13000 \\
00034292162 & 58638 & 710 & 4400 \\
00034292162 (flare) & 58638 & 240 & 2300 \\
00034292164 & 58639 & 160 & 430 \\
00034292166 & 58640 & 470 & 1800 \\
00034292168 & 58641 & 970 & 1500 \\
00034292170 & 58642 & 970 & 1100 \\
00034292172a & 58643 & 480 & 1600 \\
00034292172b & 58643 & 420 & 540 \\
00034292174 & 58643 & 760 & 510 \\
00034292176 & 58645 & 1000 & 860 \\
00034292178 & 58646 & 200 & 1700 \\
00034292184 & 58653 & 1100 & 1400 \\
00034292186 & 58658 & 850 & 480 \\
00034292188 & 58660 & 250 & 570 \\
00034292189 & 58662 & 700 & 1300 \\
00034292190a & 58662 & 370 & 1000 \\
00034292190b & 58662 & 480 & 1600 \\
00034292192 & 58675 & 720 & 490 \\
00034292194 & 58676 & 880 & 540 \\
00034292193 & 58678 & 1000 & 1900 \\
00034292195 & 58679 & 890 & 2000 \\
00034292196 & 58679 & 1000 & 650 \\
00034292197 & 58680 & 940 & 530 \\
00034292198 & 58682 & 1000 & 570 \\
00034292199 & 58683 & 900 & 590 \\
00034292201 & 58684 & 970 & 840 \\
00034292205a & 58690 & 250 & 820 \\
00034292205b & 58690 & 520 & 730 \\
00034292206 & 58692 & 330 & 220 \\
00034292207 & 58692 & 980 & 1700 \\
00034292208 & 58694 & 970 & 1200 \\
00034292209a & 58694 & 190 & 520 \\
00034292209b & 58695 & 520 & 1100 \\
00034292210 & 58723 & 460 & 1600 \\
00034292211 & 58725 & 440 & 550 \\
00034292212 & 58728 & 420 & 370 \\
00034292213 & 58730 & 450 & 1300 \\
00034292214 & 58732 & 460 & 240 \\
00034292215 & 58733 & 440 & 1000 \\
00034292216 & 58734 & 730 & 950 \\
00034292217 & 58734 & 490 & 410 \\
00034292218 & 58735 & 400 & 200 \\
00034292222 & 58742 & 450 & 560 \\
00034292223 & 58744 & 430 & 700 \\
00034292224 & 58746 & 440 & 1100 \\
00034292225 & 58748 & 460 & 570 \\
00034292226 & 58748 & 440 & 350 \\
00034292227 & 58750 & 420 & 780 \\
00034292228 & 58751 & 440 & 2800 \\
00034292229 & 58752 & 440 & 1500 \\
00034292230 & 58753 & 420 & 1400 \\
00034292231 & 58753 & 500 & 1900 \\
00034292235 & 58769 & 780 & 470 \\
00034292236 & 58769 & 810 & 720 \\
00034292237 & 58770 & 700 & 610 \\
00034292239 & 58773 & 1600 & 120 \\
00034292240 & 58784 & 940 & 1000 \\
00034292242 & 58798 & 950 & 1600 \\
00012178001 & 58801 & 950 & 3500 \\
00012178002 & 58803 & 850 & 4300 \\
00012178003 & 58803 & 700 & 2700 \\
00034292243a & 58805 & 480 & 2100 \\
00034292243b & 58805 & 350 & 1800 \\
00012178004 & 58806 & 490 & 880 \\
00012178005 & 58806 & 730 & 460 \\
00012178006 & 58807 & 670 & 11000 \\
00012178006 (flare) & 58807 & 300 & 25000 \\
00012178007 & 58808 & 700 & 2600 \\
00012178008 & 58809 & 810 & 1400 \\
00012178009 & 58810 & 960 & 2000 \\
00012178011 & 58814 & 900 & 220 \\
00012178012 & 58815 & 970 & 760 \\
00012178014 & 58816 & 980 & 3500 \\
00012178015 & 58817 & 890 & 220 \\
00034292245a & 58819 & 560 & 2000 \\
00034292245b & 58819 & 510 & 700 \\
00012178016 & 58819 & 1000 & 2800 \\
00012178017 & 58820 & 1000 & 850 \\
00012178018 & 58821 & 910 & 900 \\
00012178019 & 58822 & 650 & 290 \\
00012178019 (flare) & 58822 & 280 & 390 \\
00012178020 & 58823 & 880 & 1100 \\
00012178021 & 58824 & 920 & 1700 \\
00088850006 & 58897 & 1000 & 1100 \\
00088850005 & 58900 & 1800 & 380 \\
00012178030 & 58920 & 970 & 66 \\
00012178031 & 58924 & 850 & 52 \\
00012178032 & 58927 & 800 & 640 \\
00012178033 & 58930 & 900 & 690 \\
00012178034 & 58933 & 550 & 150 \\
00012178036a & 58934 & 330 & 360 \\
00012178036b & 58934 & 810 & 910 \\
00012178037 (flare) & 58936 & 390 & 9000 \\
00012178037 & 58936 & 460 & 4700 \\
00012178038 & 58936 & 900 & 2100 \\
00012178039 & 58937 & 690 & 670 \\
00012178040 & 58939 & 930 & 1500 \\
00012178041 & 58940 & 880 & 680 \\
00012178042 & 58940 & 590 & 250
\enddata
\tablecomments{The table above lists the observation ID's, start time of observations (in units of MJD), exposure time, and photon counts for each observation used in our analysis. The observation campaign we used started in April 2019 and lasted for one year.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Continuum parameters}
\tablehead{
\colhead{OBSID} & \colhead{MJD} &
\colhead{$N_{H,1}$} & \colhead{$N_{H,2}$} & \colhead{factor}  & \colhead{R}  & \colhead{C/$nu$} \\
\colhead{} & \colhead{(58000)} & \colhead{(10$^{22}$ cm$^{-2}$)} & \colhead{(10$^{22}$ cm$^{-2}$)} & \colhead{ } & \colhead{ } & \colhead{ }
} 
\startdata
00094149013 & 58574 & $10 \ \substack{+1\\ -1} $ & $0.6 \ \substack{+0.2\\ -0.2} $ & $0.6 \ \substack{+0.1\\ -0.1} $ & $0.0 \ \substack{+0\\\ -0.1 } $ & 623/626 = 0.996 \\
00088850001 & 58596 & $13 \ \substack{+1\\ -1} $ & $1.1 \ \substack{+0.2\\ -0.2} $ & $0.6 \ \substack{+0.1\\ -0.1} $ & $0.0 \ \substack{+0\\ -0.1} $ & 731/659 = 1.11 \\
00094149014 & 58597 & $17 \ \substack{+1\\ -1} $ & $1.5 \ \substack{+0.2\\ -0.2} $ & $0.5 \ \substack{+0.1\\ -0.1} $ & $0.0 \ \substack{+0 \\ -0.1} $ & 627/612 = 1.025 \\
00034292127 & 58611 & $24 \ \substack{+2\\ -2} $ & $1.7 \ \substack{+0.2\\ -0.2} $ & $0.47 \ \substack{+0.02\\ -0.02} $ & $-0.7 \ \substack{+0.2\\ -0.2} $ & 456/417 = 1.094 \\
00034292129 & 58612 & $26 \ \substack{+2\\ -2} $ & $1.7 \ \substack{+0.2\\ -0.2} $ & $0.31 \ \substack{+0.01\\ -0.01} $ & $-0.2 \ \substack{+0.2\\ -0.2} $ & 450/436 = 1.033 \\
00034292131 & 58613 & $25 \ \substack{+3\\ -2} $ & $0.9 \ \substack{+0.2\\ -0.2} $ & $0.42 \ \substack{+0.02\\ -0.02} $ & $0.0 \ \substack{+0.0\\ -0.3} $ & 271/269 = 1.009 \\
00034292133 & 58614 & $20 \ \substack{+4\\ -3} $ & $1.6 \ \substack{+0.3\\ -0.3} $ & $0.6 \ \substack{+0.1\\ -0.1} $ & $-0.8 \ \substack{+0.5\\ -0.5} $ & 144/170 = 0.851 \\
00034292136 & 58620 & $150 \ \substack{+10\\ -10} $ & $2 \ \substack{+1\\ -1} $ & $0.06 \ \substack{+0.01\\ -0.01} $ & $-0.4 \ \substack{+0.1\\ -0.1} $ & 37/38 = 0.982 \\
00034292140 & 58626 & $67 \ \substack{+4\\ -4} $ & $4.1 \ \substack{+0.4\\ -0.4} $ & $0.16 \ \substack{+0.01\\ -0.01} $ & $-0.2 \ \substack{+0.1\\ -0.1} $ & 251/239 = 1.053 \\
00034292142 & 58627 & $52 \ \substack{+5\\ -5} $ & $2.1 \ \substack{+0.4\\ -0.4} $ & $0.16 \ \substack{+0.02\\ -0.02} $ & $-2.4 \ \substack{+0.2\\ -0.3} $ & 236/202 = 1.169 \\
00034292143 & 58628 & $220 \ \substack{+10\\ -10} $ & $6 \ \substack{+1\\ -2} $ & $0.03 \ \substack{+0.01\\ -0.01} $ & $-0.1 \ \substack{+0.1\\ -0.1} $ & 33/34 = 0.973 \\
00034292146 & 58630 & $66 \ \substack{+8\\ -8} $ & $0 \ \substack{+1\\ -0} $ & $0.10 \ \substack{+0.02\\ -0.01} $ & $-5.0 \ \substack{+0.2\\ -0.0} $ & 182/177 = 1.031 \\
00034292148 & 58630 & $39 \ \substack{+11\\ -9} $ & $0 \ \substack{+2\\ -0} $ & $0.19 \ \substack{+0.05\\ -0.02} $ & $-0.5 \ \substack{+0.5\\ -0.5} $ & 30/25 = 1.221 \\
00034292150 & 58632 & $93 \ \substack{+11\\ -10} $ & $10 \ \substack{+1\\ -1} $ & $0.20 \ \substack{+0.02\\ -0.03} $ & $-2.6 \ \substack{+0.2\\ -0.2} $ & 219/200 = 1.099 \\
00034292152 & 58633 & $32 \ \substack{+11\\ -8} $ & $1.3 \ \substack{+8.1\\ -0.1} $ & $0.11 \ \substack{+0.12\\ -0.04} $ & $-0.3 \ \substack{+0.3\\ -0.7} $ & 2/6 = 0.398 \\
00034292154 & 58634 & $140 \ \substack{+20\\ -10} $ & $10 \ \substack{+3\\ -3} $ & $0.07 \ \substack{+0.01\\ -0.02} $ & $-0.6 \ \substack{+0.2\\ -0.2} $ & 48/35 = 1.387 \\
00034292156 & 58635 & $160 \ \substack{+40\\ -40} $ & $11 \ \substack{+6\\ -5} $ & $0.07 \ \substack{+0.05\\ -0.04} $ & $-0.3 \ \substack{+0.2\\ -0.2} $ & 10/11 = 0.929 \\
00034292158 & 58635 & $46 \ \substack{+5\\ -4} $ & $2 \ \substack{+1\\ -1} $ & $0.07 \ \substack{+0.02\\ -0.02} $ & $-1.3 \ \substack{+0.3\\ -0.3} $ & 75/84 = 0.905 \\
00034292160 & 58636 & $30 \ \substack{+1\\ -1} $ & $1.9 \ \substack{+0.2\\ -0.2} $ & $0.17 \ \substack{+0.01\\ -0.01} $ & $-1.2 \ \substack{+0.1\\ -0.1} $ & 724/577 = 1.256 \\
00034292162 & 58638 & $25 \ \substack{+3\\ -3} $ & $1.7 \ \substack{+0.4\\ -0.4} $ & $0.24 \ \substack{+0.03\\ -0.03} $ & $-2.4 \ \substack{+0.4\\ -0.4} $ & 193/318 = 0.609 \\
00034292162 (flare) & 58638 & $86 \ \substack{+6\\ -5} $ & $3.5 \ \substack{+0.3\\ -0.3} $ & $0.19 \ \substack{+0.01\\ -0.01} $ & $-1.2 \ \substack{+0.1\\ -0.2} $ & 359/178 = 2.018 \\
00034292164 & 58639 & $57 \ \substack{+9\\ -8} $ & $2 \ \substack{+1\\ -1} $ & $0.14 \ \substack{+0.03\\ -0.03} $ & $-0.4 \ \substack{+0.4\\ -0.4} $ & 40/32 = 1.252 \\
00034292166 & 58640 & $48 \ \substack{+5\\ -4} $ & $1 \ \substack{+1\\ -1} $ & $0.04 \ \substack{+0.01\\ -0.01} $ & $-2.4 \ \substack{+0.2\\ -0.2} $ & 168/144 = 1.171 \\
00034292168 & 58641 & $66 \ \substack{+7\\ -6} $ & $1 \ \substack{+1\\ -1} $ & $0.06 \ \substack{+0.02\\ -0.01} $ & $-1.9 \ \substack{+0.2\\ -0.2} $ & 146/111 = 1.321 \\
00034292170 & 58642 & $49 \ \substack{+7\\ -6} $ & $3\ \substack{+1\\ -1} $ & $0.11 \ \substack{+0.02\\ -0.02} $ & $-1.0\ \substack{+0.3\\ -0.3} $ & 73/72 = 1.019 \\
00034292172a & 58643 & $130 \ \substack{+20\\ -20} $ & $18 \ \substack{+1\\ -1} $ & $0.25 \ \substack{+0.02\\ -0.02} $ & $-1.1 \ \substack{+0.1\\ -0.1} $ & 127/113 = 1.124 \\
00034292172b & 58643 & $100 \ \substack{+10\\ -10} $ & $2 \ \substack{+5\\ -2} $ & $0.06 \ \substack{+0.03\\ -0.02} $ & $-0.2 \ \substack{+0.2\\ -0.2} $ & 24/29 = 0.853 \\
00034292174 & 58643 & $130 \ \substack{+10\\ -10} $ & $6 \ \substack{+3\\ -4} $ & $0.07 \ \substack{+0.02\\ -0.02} $ & $-0.3 \ \substack{+0.2\\ -0.2} $ & 28/39 = 0.742 \\
00034292176 & 58645 & $80 \ \substack{+13\\ -12} $ & $8 \ \substack{+2\\ -2} $ & $0.18 \ \substack{+0.04\\ -0.04} $ & $-1.4 \ \substack{+0.4\\ -0.4} $ & 59/61 = 0.974 \\
00034292178 & 58646 & $52 \ \substack{+6\\ -6} $ & $5 \ \substack{+1\\ -1} $ & $0.17 \ \substack{+0.03\\ -0.02} $ & $-1.2 \ \substack{+0.3\\ -0.3} $ & 144/136 = 1.063 \\
00034292184 & 58653 & $64 \ \substack{+6\\ -6} $ & $2\ \substack{+1\\ -1} $ & $0.09 \ \substack{+0.01\\ -0.01} $ & $-1.1 \ \substack{+0.2\\ -0.2} $ & 119/95 = 1.26 \\
00034292186 & 58658 & $110 \ \substack{+10\\ -10} $ & $6 \ \substack{+2\\ -2} $ & $0.08 \ \substack{+0.02\\ -0.02} $ & $-0.4 \ \substack{+0.2\\ -0.2} $ & 37/30 = 1.246 \\
00034292188 & 58660 & $140 \ \substack{+40\\ -30} $ & $13 \ \substack{+1\\ -1} $ & $0.35 \ \substack{+0.04\\ -0.09} $ & $-1.5 \ \substack{+0.2\\ -0.4} $ & 47/44 = 1.072 \\
00034292189 & 58662 & $45 \ \substack{+7\\ -6} $ & $3\ \substack{+1\\ -1} $ & $0.09 \ \substack{+0.03\\ -0.02} $ & $-2.2 \ \substack{+0.4\\ -0.4} $ & 113/92 = 1.238 \\
00034292190a & 58662 & $94 \ \substack{+16\\ -14} $ & $10 \ \substack{+2\\ -2} $ & $0.21 \ \substack{+0.03\\ -0.04} $ & $-2.0 \ \substack{+0.4\\ -0.4} $ & 82/89 = 0.931 \\
00034292190b & 58662 & $49 \ \substack{+11\\ -9} $ & $7 \ \substack{+2\\ -2} $ & $0.23 \ \substack{+0.06\\ -0.05} $ & $-2.7 \ \substack{+0.6\\ -0.6} $ & 63/138 = 0.46 \\
00034292192 & 58675 & $180 \ \substack{+20\\ -20} $ & $8 \ \substack{+2\\ -2} $ & $0.06 \ \substack{+0.02\\ -0.01} $ & $-0.5 \ \substack{+0.1\\ -0.1} $ & 73/33 = 2.214 \\
00034292194 & 58676 & $99 \ \substack{+28\\ -21} $ & $7 \ \substack{+2\\ -2} $ & $0.12 \ \substack{+0.06\\ -0.06} $ & $-2.9 \ \substack{+0.5\\ -0.5} $ & 32/33 = 0.979 \\
00034292193 & 58678 & $58 \ \substack{+11\\ -9} $ & $0 \ \substack{+4\\ -0} $ & $0.03 \ \substack{+0.03\\ -0.01} $ & $-0.7 \ \substack{+0.4\\ -0.3} $ & 22/143 = 0.155 \\
00034292195 & 58679 & $85 \ \substack{+10\\ -9} $ & $5 \ \substack{+1\\ -1} $ & $0.19 \ \substack{+0.02\\ -0.02} $ & $-1.6 \ \substack{+0.2\\ -0.2} $ & 153/132 = 1.16 \\
00034292196 & 58679 & $190 \ \substack{+20\\ -10} $ & $8 \ \substack{+2\\ -2} $ & $0.07 \ \substack{+0.01\\ -0.01} $ & $-0.1 \ \substack{+0.1\\ -0.1} $ & 61/46 = 1.339 \\
00034292197 & 58680 & $180 \ \substack{+20\\ -10} $ & $8\ \substack{+2\\ -2} $ & $0.05 \ \substack{+0.01\\ -0.01} $ & $-0.1 \ \substack{+0.1\\ -0.1} $ & 36/35 = 1.041 \\
00034292198 & 58682 & $86 \ \substack{+17\\ -15} $ & $4 \ \substack{+2\\ -3} $ & $0.12 \ \substack{+0.04\\ -0.04} $ & $-1.7 \ \substack{+0.4\\ -0.4} $ & 48/42 = 1.149 \\
00034292199 & 58683 & $110 \ \substack{+20\\ -20} $ & $2 \ \substack{+2\\ -3} $ & $0.1 \ \substack{+0.04\\ -0.03} $ & $-2.1 \ \substack{+0.4\\ -0.4} $ & 45/42 = 1.072 \\
00034292201 & 58684 & $110 \ \substack{+20\\ -20} $ & $14 \ \substack{+3\\ -2} $ & $0.3 \ \substack{+0.04\\ -0.03} $ & $-1.2 \ \substack{+0.3\\ -0.2} $ & 70/65 = 1.09 \\
00034292205a & 58690 & $49 \ \substack{+11\\ -9} $ & $7 \ \substack{+2\\ -2} $ & $0.23 \ \substack{+0.06\\ -0.05} $ & $-2.7 \ \substack{+0.6\\ -0.6} $ & 63/56 = 1.135 \\
00034292205b & 58690 & $180 \ \substack{+20\\ -20} $ & $8 \ \substack{+2\\ -2} $ & $0.06 \ \substack{+0.02\\ -0.01} $ & $-0.5 \ \substack{+0.1\\ -0.1} $ & 73/50 = 1.461 \\
00034292206 & 58692 & $58 \ \substack{+11\\ -9} $ & $0 \ \substack{+4\\ -0} $ & $0.03 \ \substack{+0.03\\ -0.01} $ & $-0.7 \ \substack{+0.4\\ -0.3} $ & 22/15 = 1.479 \\
00034292207 & 58692 & $69 \ \substack{+7\\ -6} $ & $4 \ \substack{+1\\ -1} $ & $0.07 \ \substack{+0.02\\ -0.01} $ & $-1.3 \ \substack{+0.2\\ -0.2} $ & 138/120 = 1.158 \\
00034292208 & 58694 & $69 \ \substack{+10\\ -9} $ & $3 \ \substack{+1\\ -1} $ & $0.15 \ \substack{+0.03\\ -0.02} $ & $-2.4 \ \substack{+0.4\\ -0.4} $ & 107/93 = 1.153 \\
00034292209a & 58694 & $38 \ \substack{+6\\ -6} $ & $2 \ \substack{+1\\ -1} $ & $0.11 \ \substack{+0.04\\ -0.03} $ & $-1.2 \ \substack{+0.5\\ -0.5} $ & 40/47 = 0.862 \\
00034292209b & 58695 & $72 \ \substack{+10\\ -9} $ & $3 \ \substack{+1\\ -1} $ & $0.08 \ \substack{+0.02\\ -0.02} $ & $-1.7 \ \substack{+0.3\\ -0.3} $ & 107/96 = 1.121 \\
00034292210 & 58723 & $53 \ \substack{+7\\ -6} $ & $5\ \substack{+1\\ -1} $ & $0.22 \ \substack{+0.03\\ -0.03} $ & $-1.1 \ \substack{+0.3\\ -0.3} $ & 143/122 = 1.175 \\
00034292211 & 58725 & $54 \ \substack{+11\\ -9} $ & $4 \ \substack{+1\\ -1} $ & $0.20 \ \substack{+0.05\\ -0.04} $ & $-1.0 \ \substack{+0.5\\ -0.5} $ & 58/46 = 1.271 \\
00034292212 & 58728 & $100 \ \substack{+30\\ -20} $ & $9\ \substack{+2\\ -1} $ & $0.2 \ \substack{+0.1\\ -0.1} $ & $-1.4 \ \substack{+0.5\\ -0.5} $ & 28/27 = 1.037 \\
00034292213 & 58730 & $100 \ \substack{+10\\ -10} $ & $7 \ \substack{+1\\ -1} $ & $0.16 \ \substack{+0.02\\ -0.02} $ & $-1.0 \ \substack{+0.2\\ -0.2} $ & 108/109 = 0.997 \\
00034292214 & 58732 & $150 \ \substack{+20\\ -20} $ & $10 \ \substack{+2\\ -2} $ & $0.06 \ \substack{+0.02\\ -0.03} $ & $-0.1 \ \substack{+0.1\\ -0.2} $ & 15/16 = 0.994 \\
00034292215 & 58733 & $85 \ \substack{+15\\ -13} $ & $7 \ \substack{+1\\ -1} $ & $0.23 \ \substack{+0.04\\ -0.04} $ & $-2.2 \ \substack{+0.4\\ -0.4} $ & 101/89 = 1.142 \\
00034292216 & 58734 & $80 \ \substack{+14\\ -12} $ & $4 \ \substack{+1\\ -1} $ & $0.15 \ \substack{+0.03\\ -0.03} $ & $-2.44 \ \substack{+0.38\\ -0.38} $ & 86/80 = 1.08 \\
00034292217 & 58734 & $110 \ \substack{+10\\ -10} $ & $4 \ \substack{+2\\ -2} $ & $0.04 \ \substack{+0.02\\ -0.02} $ & $-0.5 \ \substack{+0.2\\ -0.2} $ & 31/30 = 1.044 \\
00034292218 & 58735 & $130 \ \substack{+20\\ -20} $ & $10 \ \substack{+3\\ -2} $ & $0.18 \ \substack{+0.03\\ -0.04} $ & $0.0 \ \substack{+0.0\\ -0.4} $ & 9/12 = 0.816 \\
00034292222 & 58742 & $70 \ \substack{+10\\ -9} $ & $8 \ \substack{+2\\ -2} $ & $0.08 \ \substack{+0.03\\ -0.03} $ & $-0.5 \ \substack{+0.3\\ -0.3} $ & 53/47 = 1.148 \\
00034292223 & 58744 & $120 \ \substack{+10\\ -10} $ & $15 \ \substack{+1\\ -1} $ & $0.13 \ \substack{+0.02\\ -0.01} $ & $-0.4 \ \substack{+0.1\\ -0.1} $ & 48/54 = 0.892 \\
00034292224 & 58746 & $28 \ \substack{+3\\ -3} $ & $0 \ \substack{+1\\ -0} $ & $0.05 \ \substack{+0.02\\ -0.01} $ & $-1.9 \ \substack{+0.3\\ -0.3} $ & 92/94 = 0.982 \\
00034292225 & 58748 & $150 \ \substack{+70\\ -40} $ & $7 \ \substack{+2\\ -2} $ & $0.2 \ \substack{+0.1\\ -0.1} $ & $-3.9 \ \substack{+0.6\\ -0.7} $ & 39/43 = 0.915 \\
00034292226 & 58748 & $480 \ \substack{+100\\ -60} $ & $7 \ \substack{+3\\ -4} $ & $0.01 \ \substack{+0.0\\ -0.0} $ & $-0.11 \ \substack{+0.02\\ -0.02} $ & 41/26 = 1.601 \\
00034292227 & 58750 & $130 \ \substack{+20\\ -20} $ & $12 \ \substack{+1\\ -1.} $ & $0.14 \ \substack{+0.02\\ -0.04} $ & $-0.9 \ \substack{+0.1\\ -0.3} $ & 63/65 = 0.979 \\
00034292228 & 58751 & $40 \ \substack{+5\\ -5} $ & $3 \ \substack{+1\\ -1} $ & $0.25 \ \substack{+0.03\\ -0.03} $ & $-3.2 \ \substack{+0.4\\ -0.4} $ & 289/223 = 1.296 \\
00034292229 & 58752 & $39 \ \substack{+5\\ -4} $ & $5 \ \substack{+1\\ -1} $ & $0.17 \ \substack{+0.04\\ -0.03} $ & $-2.3 \ \substack{+0.4\\ -0.4} $ & 157/128 = 1.228 \\
00034292230 & 58753 & $45 \ \substack{+7\\ -6} $ & $4\ \substack{+1\\ -1} $ & $0.14 \ \substack{+0.03\\ -0.03} $ & $-2.9 \ \substack{+0.4\\ -0.4} $ & 134/121 = 1.112 \\
00034292231 & 58753 & $73 \ \substack{+6\\ -6} $ & $5 \ \substack{+1\\ -1} $ & $0.11 \ \substack{+0.02\\ -0.02} $ & $-1.0 \ \substack{+0.2\\ -0.2} $ & 171/158 = 1.085 \\
00034292235 & 58769 & $20 \ \substack{+20\\ -20} $ & $22 \ \substack{+2\\ -2} $ & $0.09 \ \substack{+0.02\\ -0.02} $ & $-0.2 \ \substack{+0.1\\ -0.1} $ & 40/38 = 1.067 \\
00034292236 & 58769 & $35 \ \substack{+5\\ -4} $ & $0 \ \substack{+5\\ -0} $ & $0.05 \ \substack{+0.04\\ -0.01} $ & $-2.2 \ \substack{+0.5\\ -0.4} $ & 54/59 = 0.929 \\
00034292237 & 58770 & $94 \ \substack{+23\\ -20} $ & $11 \ \substack{+1\\ -1} $ & $0.32 \ \substack{+0.05\\ -0.06} $ & $-1.3 \ \substack{+0.3\\ -0.4} $ & 51/49 = 1.047 \\
00034292239 & 58773 & $120 \ \substack{+40\\ -30} $ & $0.2 \ \substack{+4.4\\ -0.1} $ & $0.06 \ \substack{+0.08\\ -0.02} $ & $-0.9 \ \substack{+0.5\\ -0.4} $ & 3/6 = 0.513 \\
00034292240 & 58784 & $26 \ \substack{+5\\ -4} $ & $0.0 \ \substack{+1\\ -0.0} $ & $0.11 \ \substack{+0.03\\ -0.01} $ & $-4.4 \ \substack{+0.5\\ -0.5} $ & 92/79 = 1.172 \\
00034292242 & 58798 & $23 \ \substack{+4\\ -4} $ & $2\ \substack{+1\\ -1} $ & $0.33 \ \substack{+0.05\\ -0.05} $ & $-4.0 \ \substack{+0.6\\ -0.6} $ & 123/120 = 1.03 \\
00012178001 & 58801 & $39 \ \substack{+3\\ -3} $ & $2.2 \ \substack{+0.4\\ -0.4} $ & $0.14 \ \substack{+0.01\\ -0.01} $ & $-1.1 \ \substack{+0.19\\ -0.19} $ & 305/262 = 1.164 \\
00012178002 & 58803 & $31 \ \substack{+3\\ -3} $ & $3.4 \ \substack{+0.3\\ -0.3} $ & $0.33 \ \substack{+0.02\\ -0.02} $ & $-0.6 \ \substack{+0.2\\ -0.2} $ & 352/318 = 1.108 \\
00012178003 & 58803 & $32 \ \substack{+3\\ -3} $ & $1.9 \ \substack{+0.4\\ -0.4} $ & $0.18 \ \substack{+0.02\\ -0.02} $ & $-0.6 \ \substack{+0.2\\ -0.2} $ & 213/216 = 0.987 \\
00034292243a & 58805 & $44 \ \substack{+4\\ -4} $ & $4 \ \substack{+1\\ -1} $ & $0.16 \ \substack{+0.02\\ -0.02} $ & $-0.6 \ \substack{+0.2\\ -0.2} $ & 196/165 = 1.189 \\
00034292243b & 58805 & $48 \ \substack{+5\\ -4} $ & $5 \ \substack{+1\\ -1} $ & $0.21 \ \substack{+0.01\\ -0.02} $ & $0.0 \ \substack{+0.0\\ -0.2} $ & 153/145 = 1.057 \\
00012178004 & 58806 & $78 \ \substack{+13\\ -11} $ & $6\ \substack{+1\\ -1} $ & $0.19 \ \substack{+0.04\\ -0.03} $ & $-1.6 \ \substack{+0.4\\ -0.4} $ & 70/73 = 0.969 \\
00012178005 & 58806 & $65 \ \substack{+12\\ -11} $ & $5.2 \ \substack{+1.3\\ -1.3} $ & $0.19 \ \substack{+0.04\\ -0.04} $ & $-0.4 \ \substack{+0.4\\ -0.4} $ & 28/33 = 0.862 \\
00012178006 & 58807 & $31 \ \substack{+1\\ -1} $ & $2.9 \ \substack{+0.2\\ -0.2} $ & $0.2 \ \substack{+0.01\\ -0.01} $ & $-0.6 \ \substack{+0.1\\ -0.1} $ & 598/542 = 1.104 \\
00012178006 (flare) & 58807 & $31 \ \substack{+1\\ -1} $ & $3.3 \ \substack{+0.2\\ -0.2} $ & $0.16 \ \substack{+0.01\\ -0.01} $ & $-0.03 \ \substack{+0.03\\ -0.07} $ & 733/685 = 1.071 \\
00012178007 & 58808 & $28 \ \substack{+3\\ -3} $ & $2 \ \substack{+1\\ -1} $ & $0.19 \ \substack{+0.03\\ -0.03} $ & $-3.7 \ \substack{+0.4\\ -0.4} $ & 169/204 = 0.832 \\
00012178008 & 58809 & $100 \ \substack{+10\\ -10} $ & $5\ \substack{+1\\ -1} $ & $0.18 \ \substack{+0.02\\ -0.02} $ & $-0.5 \ \substack{+0.2\\ -0.2} $ & 122/110 = 1.111 \\
00012178009 & 58810 & $35 \ \substack{+4\\ -3} $ & $1.9 \ \substack{+0.4\\ -0.4} $ & $0.19 \ \substack{+0.02\\ -0.02} $ & $-0.9 \ \substack{+0.3\\ -0.3} $ & 173/145 = 1.198 \\
00012178011 & 58814 & $50 \ \substack{+22\\ -22} $ & $0 \ \substack{+4\\ -0} $ & $0.25 \ \substack{+0.07\\ -0.03} $ & $0.0 \ \substack{+0.0\\ -0.5} $ & 7/9 = 0.818 \\
00012178012 & 58815 & $150 \ \substack{+20\\ -20} $ & $9 \ \substack{+1\\ -1} $ & $0.07 \ \substack{+0.01\\ -0.02} $ & $-0.8 \ \substack{+0.2\\ -0.2} $ & 51/51 = 1.017 \\
00012178014 & 58816 & $69 \ \substack{+6\\ -6} $ & $4 \ \substack{+1\\ -1} $ & $0.17 \ \substack{+0.02\\ -0.02} $ & $-1.8 \ \substack{+0.2\\ -0.2} $ & 301/258 = 1.17 \\
00012178015 & 58817 & $110 \ \substack{+20\\ -20} $ & $0 \ \substack{+4\\ -0} $ & $0.09 \ \substack{+0.02\\ -0.02} $ & $-0.2 \ \substack{+0.2\\ -0.2} $ & 23/13 = 1.78 \\
00034292245a & 58819 & $82 \ \substack{+9\\ -8} $ & $5 \ \substack{+1\\ -1} $ & $0.18 \ \substack{+0.02\\ -0.02} $ & $-1.9 \ \substack{+0.2\\ -0.3} $ & 217/165 = 1.317 \\
00034292245b & 58819 & $67 \ \substack{+14\\ -12} $ & $6 \ \substack{+2\\ -2} $ & $0.19 \ \substack{+0.05\\ -0.04} $ & $-1.6 \ \substack{+0.4\\ -0.5} $ & 63/52 = 1.227 \\
00012178016 & 58819 & $36 \ \substack{+4\\ -4} $ & $3 \ \substack{+1\\ -1} $ & $0.2 \ \substack{+0.02\\ -0.02} $ & $-3.3 \ \substack{+0.3\\ -0.3} $ & 211/210 = 1.009 \\
00012178017 & 58820 & $95 \ \substack{+13\\ -12} $ & $6 \ \substack{+2\\ -2} $ & $0.11 \ \substack{+0.03\\ -0.03} $ & $-1.2 \ \substack{+0.3\\ -0.3} $ & 85/73 = 1.165 \\
00012178018 & 58821 & $34 \ \substack{+5\\ -4} $ & $0.1 \ \substack{+0.6\\ -0.1} $ & $0.09 \ \substack{+0.02\\ -0.01} $ & $-1.2 \ \substack{+0.4\\ -0.3} $ & 76/74 = 1.04 \\
00012178019 & 58822 & $54 \ \substack{+15\\ -11} $ & $10 \ \substack{+2\\ -1} $ & $0.2 \ \substack{+0.1\\ -0.1} $ & $-1.2 \ \substack{+0.6\\ -0.6} $ & 24/20 = 1.234 \\
00012178019 (flare) & 58822 & $67 \ \substack{+13\\ -12} $ & $3 \ \substack{+2\\ -2} $ & $0.12 \ \substack{+0.04\\ -0.04} $ & $-0.7 \ \substack{+0.5\\ -0.5} $ & 24/29 = 0.836 \\
00012178020 & 58823 & $78 \ \substack{+11\\ -10} $ & $8 \ \substack{+1\\ -1} $ & $0.16 \ \substack{+0.03\\ -0.03} $ & $-1.3 \ \substack{+0.3\\ -0.3} $ & 88/90 = 0.983 \\
00012178021 & 58824 & $70 \ \substack{+9\\ -8} $ & $7 \ \substack{+1\\ -1} $ & $0.17 \ \substack{+0.03\\ -0.03} $ & $-1.5 \ \substack{+0.3\\ -0.3} $ & 160/132 = 1.214 \\
00088850006 & 58897 & $93 \ \substack{+15\\ -13} $ & $10 \ \substack{+2\\ -1} $ & $0.1 \ \substack{+0.03\\ -0.04} $ & $-3.1 \ \substack{+0.4\\ -0.4} $ & 93/91 = 1.029 \\
00088850005 & 58900 & $110 \ \substack{+40\\ -30} $ & $10 \ \substack{+10\\ -10} $ & $0.09 \ \substack{+0.07\\ -0.05} $ & $-1.2 \ \substack{+0.3\\ -0.3} $ & 20/24 = 0.87 \\
00012178030 & 58920 & $58 \ \substack{+27\\ -20} $ & $10 \ \substack{+4\\ -4} $ & $0.4 \ \substack{+0.1\\ -0.1} $ & $-1.9 \ \substack{+0.8\\ -0.9} $ & 31/24 = 1.318 \\
00012178031 & 58924 & $29 \ \substack{+7\\ -6} $ & $4 \ \substack{+1\\ -1} $ & $0.5 \ \substack{+0.1\\ -0.1} $ & $-3.5 \ \substack{+0.7\\ -0.8} $ & 97/105 = 0.927 \\
00012178032 & 58927 & $11 \ \substack{+10\\ -10} $ & $5\ \substack{+1\\ -1} $ & $0.19 \ \substack{+0.02\\ -0.02} $ & $0.0 \ \substack{+0.0\\ -0.2} $ & 56/47 = 1.192 \\
00012178033 & 58930 & $26 \ \substack{+5\\ -4} $ & $0.4 \ \substack{+2.0\\ -0.4} $ & $0.1 \ \substack{+0.05\\ -0.02} $ & $-3.1 \ \substack{+0.7\\ -0.5} $ & 102/52 = 1.978 \\
00012178034 & 58933 & $140 \ \substack{+20\\ -20} $ & $3 \ \substack{+6\\ -3} $ & $0.04 \ \substack{+0.02\\ -0.02} $ & $-0.03 \ \substack{+0.03\\ -0.18} $ & 6/7 = 0.889 \\
00012178036a & 58934 & $150 \ \substack{+20\\ -20} $ & $9 \ \substack{+3\\ -3} $ & $0.08 \ \substack{+0.02\\ -0.02} $ & $-0.2 \ \substack{+0.2\\ -0.2} $ & 19/27 = 0.737 \\
00012178036b & 58934 & $69 \ \substack{+18\\ -15} $ & $5 \ \substack{+1\\ -1} $ & $0.3 \ \substack{+0.1\\ -0.1} $ & $-3.4 \ \substack{+0.6\\ -0.6} $ & 93/75 = 1.251 \\
00012178037 (flare) & 58936 & $54 \ \substack{+1\\ -1} $ & $0.9 \ \substack{+0.3\\ -0.3} $ & $0.04 \ \substack{+0.01\\ -0.01} $ & $-0.3 \ \substack{+0.1\\ -0.1} $ & 583/526 = 1.109 \\
00012178037 & 58936 & $71 \ \substack{+3\\ -3} $ & $1.4 \ \substack{+0.3\\ -0.3} $ & $0.09 \ \substack{+0.01\\ -0.01} $ & $-0.8 \ \substack{+0.1\\ -0.1} $ & 376/356 = 1.058 \\
00012178038 & 58936 & $270 \ \substack{+100\\ -50} $ & $1.1 \ \substack{+0.2\\ -0.2} $ & $0.22 \ \substack{+0.01\\ -0.01} $ & $-0.9 \ \substack{+0.2\\ -0.2} $ & 163/153 = 1.07 \\
00012178039 & 58937 & $410 \ \substack{+170\\ -150} $ & $0 \ \substack{+0.3\\ -0.0} $ & $0.2 \ \substack{+0.02\\ -0.01} $ & $-0.6 \ \substack{+0.2\\ -0.2} $ & 29/38 = 0.768 \\
00012178040 & 58939 & $83 \ \substack{+9\\ -8} $ & $0 \ \substack{+0.4\\ -0.0} $ & $0.04 \ \substack{+0.01\\ -0.0} $ & $-2.2 \ \substack{+0.2\\ -0.2} $ & 130/109 = 1.195 \\
00012178041 & 58940 & $65 \ \substack{+12\\ -10} $ & $4 \ \substack{+2\\ -2} $ & $0.13 \ \substack{+0.04\\ -0.04} $ & $-1.6 \ \substack{+0.4\\ -0.4} $ & 40/44 = 0.93 \\
00012178042 & 58940 & $160 \ \substack{+20\\ -20} $ & $3 \ \substack{+4 \\ -3} $ & $0.05 \ \substack{+0.02\\ -0.02} $ & $-0.2 \ \substack{+0.2\\ -0.2} $ & 14/14 = 1.009 \\
\enddata
\tablecomments{Continuum parameters. The table above lists the observation IDs, start time of observations (in units of MJD), column densities (in units of $10^{22} \rm cm^{-2}$), values of factor from the \texttt{const} component, and reflection fraction from the \texttt{pexmon} component. The photon reflection fraction was constrained between and $-5 \leq R \leq 0$. Errors reported are 1 $\sigma$ errors.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Flux related parameters}
\tablehead{
\colhead{MJD}  & \colhead{F$_{\rm central}$} & \colhead{F$_{\rm scattering}$} & \colhead{F$_{\rm reflection}$} & \colhead{F$_{\rm unabsorbed}$} & \colhead{Ratio} & \colhead{ $f_{\rm Edd}$ } & \colhead{L} \\
\colhead{(58000)} & \colhead{(10$^{-10}$ $\frac{\rm erg}{\rm cm^2 s}$)} & \colhead{(10$^{-11}$ $\frac{\rm erg}{\rm cm^2 s}$)} & \colhead{(10$^{-11}$ $\frac{\rm erg}{\rm cm^2 s}$)} & \colhead{(10$^{-9}$ $\frac{\rm erg}{\rm cm^2 s}$)} & \colhead{ } & \colhead{ } & \colhead{(10$^{37}$ erg/s)}
} 
\startdata
58574 & $11\ \substack{+1\\ -1} $ & $78 \ \substack{+4\\ -4} $ & $1.4 \ \substack{+0.1\\ -0.1} \times 10^{-4} $ & $3.1 \ \substack{+0.1\\ -0.2} $ & $2.8 \ \substack{+0.1\\ -0.1} $ & $0.22 \ \substack{+0.01\\ -0.01} $ & $2.7 \ \substack{+0.1\\ -0.1} $ \\
58596 & $11 \ \substack{+1\\ -1} $ & $85 \ \substack{+3\\ -3} $ & $1.6 \ \substack{+0.1\\ -0.1} \times 10^{-4} $ & $2.9 \ \substack{+0.1\\ -0.1} $ & $2.6 \ \substack{+0.1\\ -0.1} $ & $0.20 \ \substack{+0.01\\ -0.01} $ & $2.6 \ \substack{+0.1\\ -0.1} $ \\
58597 & $8.5 \ \substack{+0.3\\ -0.3} $ & $68 \ \substack{+2\\ -2} $ & $1.4 \ \substack{+0.1\\ -0.1} \times 10^{-4} $ & $3.4 \ \substack{+0.1\\ -0.1} $ & $4.1 \ \substack{+0.1\\ -0.1} $ & $0.24 \ \substack{+0.01\\ -0.01} $ & $3.0 \ \substack{+0.1\\ -0.1} $ \\
58611 & $2.8 \ \substack{+0.1\\ -0.1} $ & $25 \ \substack{+1\\ -1} $ & $3.4 \ \substack{+0.1\\ -0.1} $ & $1.1 \ \substack{+0.1\\ -0.1} $ & $4.0\ \substack{+0.1\\ -0.1} $ & $0.079 \ \substack{+0.002\\ -0.002} $ & $1.03 \ \substack{+0.01\\ -0.01} $ \\
58612 & $3.7 \ \substack{+0.1\\ -0.1} $ & $24 \ \substack{+1\\ -1} $ & $1.5 \ \substack{+0.0\\ -0.0} $ & $1.6 \ \substack{+0.01\\ -0.01} $ & $4.3 \ \substack{+0.1\\ -0.1} $ & $0.11 \ \substack{+0.01\\ -0.01} $ & $1.42 \ \substack{+0.01\\ -0.01} $ \\
58613 & $2.6 \ \substack{+0.1\\ -0.1} $ & $23 \ \substack{+1\\ -1} $ & $1.2 \ \substack{+0.1\\ -0.1} \times 10^{-3} $ & $1.1 \ \substack{+1 \times 10^{-3}\\ -1 \times 10^{-3}} $ & $4.1 \ \substack{+0.2\\ -0.2} $ & $0.075 \ \substack{+0.003\\ -0.003} $ & $0.90 \ \substack{+0.01\\0.01} $ \\
58614 & $1.7 \ \substack{+0.1\\ -0.1} $ & $20 \ \substack{+1\\ -1} $ & $2.4 \ \substack{+0.1\\ -0.1} $ & $0.62 \ \substack{+0.01\\ -0.01} $ & $3.7 \ \substack{+0.2\\ -0.2} $ & $0.044 \ \substack{+0.002\\ -0.002} $ & $0.63 \ \substack{+0.01\\ -0.05} $ \\
58620 & $1.0 \ \substack{+0.1\\ -0.1} $ & $6.9 \ \substack{+0.4\\ -0.4} $ & $4.6 \ \substack{+0.3\\ -0.3} $ & $2.4 \ \substack{+0.1\\ -0.1} $ & $24 \ \substack{+1\\ -1} $ & $0.17 \ \substack{+0.01\\ -0.01} $ & $2.1 \ \substack{+0.1\\ -0.1} $ \\
58626 & $3.9 \ \substack{+0.2\\ -0.2} $ & $22 \ \substack{+1\\ -1} $ & $3.2 \ \substack{+0.1\\ -0.1} $ & $3.3 \ \substack{+0.1\\ -0.1} $ & $8.4 \ \substack{+0.3\\ -0.3} $ & $0.23 \ \substack{+0.01\\ -0.01} $ & $2.9 \ \substack{+0.1\\ -0.1} $ \\
58627 & $1.4 \ \substack{+0.1\\ -0.1} $ & $7.5 \ \substack{+0.3\\ -0.3} $ & $11 \ \substack{+1\\ -1} $ & $0.900 \ \substack{+0.003\\ -0.002} $ & $6.6 \ \substack{+0.3\\ -0.3} $ & $0.066 \ \substack{+0.002\\ -0.002} $ & $0.85 \ \substack{+0.01\\ -0.01} $ \\
58628 & $0.75 \ \substack{+0.05\\ -0.05} $ & $4.5 \ \substack{+0.3\\ -0.3} $ & $1.3 \ \substack{+0.1\\ -0.1} $ & $3.9 \ \substack{+0.2\\ -0.2} $ & $53 \ \substack{+3\\ -3} $ & $0.28 \ \substack{+0.02\\ -0.02} $ & $3.5 \ \substack{+0.2\\ -0.2} $ \\
58630 & $2.1 \ \substack{+0.1\\ -0.1} $ & $3.9 \ \substack{+0.1\\ -0.1} $ & $16 \ \substack{+1\\ -1} $ & $0.73 \ \substack{+0.01\\ -0.01} $ & $3.2 \ \substack{+0.1\\ -0.1} $ & $0.047 \ \substack{+0.002\\ -0.002} $ & $0.62 \ \substack{+0.01\\ -0.01} $ \\
58630 & $0.8 \ \substack{+0.1\\ -0.1} $ & $5 \ \substack{+1\\ -1} $ & $1.0 \ \substack{+0.1\\ -0.1} $ & $0.4 \ \substack{+0.1\\ -0.1} $ & $5.4 \ \substack{+0.7\\ -0.7} $ & $0.030 \ \substack{+0.004\\ -0.004} $ & $0.47 \ \substack{+0.14\\ -0.01} $ \\
58632 & $1.7 \ \substack{+0.1\\ -0.1} $ & $14\ \substack{+1\\ -1} $ & $24 \ \substack{+1\\ -1} $ & $2.0 \ \substack{+0.1\\ -0.1} $ & $12 \ \substack{+1\\ -1} $ & $0.14 \ \substack{+0.01\\ -0.01} $ & $1.7 \ \substack{+0.1\\ -0.1} $ \\
58633 & $0.4 \ \substack{+0.1\\ -0.1} $ & $0.8 \ \substack{+0.2\\ -0.2} $ & $0.21 \ \substack{+0.01\\ -0.01} $ & $0.26 \ \substack{+0.01\\ -0.01} $ & $4.7 \ \substack{+1.2\\ -0.8} $ & $0.012 \ \substack{+0.003\\ -0.002} $ & $0.192 \ \substack{+0.001\\ -0.001} $ \\
58634 & $0.66 \ \substack{+0.05\\ -0.05} $ & $3.7 \ \substack{+0.3\\ -0.3} $ & $3.1 \ \substack{+0.2\\ -0.2} $ & $1.3 \ \substack{+0.1\\ -0.1} $ & $20 \ \substack{+2\\ -2} $ & $0.091 \ \substack{+0.007\\ -0.007} $ & $1.2 \ \substack{+0.1\\ -0.1} $ \\
58635 & $0.5 \ \substack{+0.1\\ -0.1} $ & $2.5 \ \substack{+0.5\\ -0.6} $ & $1.4 \ \substack{+0.3\\ -0.4} $ & $1.1 \ \substack{+0.2\\ -0.3} $ & $24 \ \substack{+5\\ -6} $ & $0.08 \ \substack{+0.02\\ -0.02} $ & $1.0 \ \substack{+0.2\\ -0.2} $ \\
58635 & $1.4 \ \substack{+0.1\\ -0.1} $ & $3.1 \ \substack{+0.2\\ -0.2} $ & $5.0 \ \substack{+0.3\\ -0.3} $ & $0.8 \ \substack{+0.1\\ -0.1} $ & $6.1 \ \substack{+0.4\\ -0.4} $ & $0.059 \ \substack{+0.004\\ -0.003} $ & $0.7 \ \substack{+0.1\\ -0.0} $ \\
58636 & $13 \ \substack{+0.3\\ -0.3} $ & $47 \ \substack{+1\\ -1} $ & $32 \ \substack{+1\\ -1} $ & $5.7 \ \substack{+0.1\\ -0.1} $ & $4.6 \ \substack{+0.1\\ -0.1} $ & $0.40 \ \substack{+0.01\\ -0.01} $ & $5.1 \ \substack{+0.1\\ -0.1} $ \\
58638 & $7.9 \ \substack{+0.4\\ -0.4} $ & $38 \ \substack{+2\\ -2} $ & $37 \ \substack{+2\\ -2} $ & $3.3 \ \substack{+0.2\\ -0.2} $ & $4.1 \ \substack{+0.2\\ -0.2} $ & $0.23 \ \substack{+0.01\\ -0.01} $ & $2.9 \ \substack{+0.1\\ -0.1} $ \\
58638 & $4.2 \ \substack{+0.1\\ -0.1} $ & $40 \ \substack{+1\\ -1} $ & $26 \ \substack{+1\\ -1} $ & $4.6 \ \substack{+0.1\\ -0.1} $ & $10.9 \ \substack{+0.2\\ -0.3} $ & $0.32 \ \substack{+0.01\\ -0.01} $ & $4.1 \ \substack{+0.1\\ -0.1} $ \\
58639 & $2.9 \ \substack{+0.3\\ -0.3} $ & $14 \ \substack{+1\\ -1} $ & $3.4 \ \substack{+0.3\\ -0.3} $ & $2.3 \ \substack{+0.2\\ -0.2} $ & $7.8 \ \substack{+0.8\\ -0.7} $ & $0.16 \ \substack{+0.02\\ -0.02} $ & $2.0 \ \substack{+0.2\\ -0.2} $ \\
58640 & $4.3 \ \substack{+0.2\\ -0.2} $ & $5.4 \ \substack{+0.3\\ -0.3} $ & $29 \ \substack{+2\\ -2} $ & $2.7 \ \substack{+0.2\\ -0.1} $ & $6.2 \ \substack{+0.4\\ -0.3} $ & $0.19 \ \substack{+0.01\\ -0.01} $ & $2.4 \ \substack{+0.1\\ -0.1} $ \\
58641 & $1.6 \ \substack{+0.1\\ -0.1} $ & $4.1 \ \substack{+0.2\\ -0.2} $ & $12 \ \substack{+1\\ -1} $ & $1.3 \ \substack{+0.1\\ -0.1} $ & $8.2 \ \substack{+0.5\\ -0.5} $ & $0.092 \ \substack{+0.005\\ -0.005} $ & $1.2 \ \substack{+0.1\\ -0.1} $ \\
58642 & $1.8 \ \substack{+0.1\\ -0.1} $ & $5.9 \ \substack{+0.5\\ -0.5} $ & $5.2 \ \substack{+0.4\\ -0.4} $ & $1.1 \ \substack{+0.1\\ -0.1} $ & $7 \ \substack{+1\\ -1} $ & $0.08 \ \substack{+0.01\\ -0.01} $ & $1.0 \ \substack{+0.1\\ -0.1} $ \\
58643 & $2.3 \ \substack{+0.1\\ -0.1} $ & $33\ \substack{+2\\ -2} $ & $23 \ \substack{+1\\ -1} $ & $4.5 \ \substack{+0.2\\ -0.2} $ & $20 \ \substack{+1\\ -1} $ & $0.32 \ \substack{+0.01\\ -0.02} $ & $4.0 \ \substack{+0.2\\ -0.2} $ \\
58643 & $2.7 \ \substack{+0.3\\ -0.3} $ & $11 \ \substack{+1\\ -1} $ & $4.1 \ \substack{+0.4\\ -0.4} $ & $3.7 \ \substack{+0.4\\ -0.4} $ & $14 \ \substack{+1\\ -1.} $ & $0.26 \ \substack{+0.03\\ -0.03} $ & $3.3 \ \substack{+0.3\\ -0.3} $ \\
58643 & $1.0 \ \substack{+0.1\\ -0.1} $ & $5.1 \ \substack{+0.4\\ -0.4} $ & $2.4 \ \substack{+0.2\\ -0.2} $ & $1.8 \ \substack{+0.2\\ -0.2} $ & $18 \ \substack{+2\\ -2} $ & $0.13 \ \substack{+0.01\\ -0.01} $ & $1.6 \ \substack{+0.1\\ -0.1} $ \\
58645 & $22 \ \substack{+2\\ -2} $ & $150 \ \substack{+10\\ -10} $ & $140 \ \substack{+10\\ -10} $ & $22\ \substack{+2\\ -2} $ & $10 \ \substack{+1\\ -1} $ & $1.5 \ \substack{+0.1\\ -0.1} $ & $19 \ \substack{+1\\ -2} $ \\
58646 & $1400 \ \substack{+90\\ -90} $ & $6700 \ \substack{+400\\ -400} $ & $5100 \ \substack{+300\\ -300} $ & $920 \ \substack{+60\\ -60} $ & $6.7 \ \substack{+0.4\\ -0.4} $ & $65 \ \substack{+4\\ -4} $ & $810 \ \substack{+50\\ -50} $ \\
58653 & $2.6 \ \substack{+0.1\\ -0.1} $ & $10 \ \substack{+1\\ -1} $ & $10 \ \substack{+1\\ -1} $ & $2.0 \ \substack{+0.1\\ -0.1} $ & $7.9 \ \substack{+0.5\\ -0.5} $ & $0.14 \ \substack{+0.01\\ -0.01} $ & $1.8 \ \substack{+0.1\\ -0.1} $ \\
58658 & $51 \ \substack{+5\\ -5} $ & $250 \ \substack{+20 \\ -20} $ & $160 \ \substack{+10\\ -10} $ & $77 \ \substack{+7\\ -7} $ & $15 \ \substack{+1\\ -1} $ & $5\ \substack{+1\\ -1} $ & $68 \ \substack{+6\\ -6} $ \\
58660 & $1.0 \ \substack{+0.1\\ -0.1} $ & $23 \ \substack{+1\\ -1} $ & $14 \ \substack{+1\\ -1} $ & $2.0 \ \substack{+0.1\\ -0.1} $ & $20 \ \substack{+1\\ -1} $ & $0.14 \ \substack{+0.01\\ -0.01} $ & $1.8 \ \substack{+0.1\\ -0.1} $ \\
58662 & $1.8 \ \substack{+0.1\\ -0.1} $ & $4.0 \ \substack{+0.3\\ -0.3} $ & $11 \ \substack{+1\\ -1} $ & $1.0 \ \substack{+0.1\\ -0.1} $ & $5.9 \ \substack{+0.5\\ -0.4} $ & $0.07 \ \substack{+0.01\\ -0.01} $ & $0.9 \ \substack{+0.1\\ -0.1} $ \\
58662 & $1.9 \ \substack{+0.1\\ -0.1} $ & $17 \ \substack{+1\\ -1} $ & $21 \ \substack{+1\\ -1} $ & $2.3 \ \substack{+0.1\\ -0.1} $ & $12 \ \substack{+1\\ -1} $ & $0.16 \ \substack{+0.01\\ -0.01} $ & $2.0 \ \substack{+0.1\\ -0.1} $ \\
58662 & $2.9 \ \substack{+0.3\\ -0.2} $ & $16 \ \substack{+2\\ -1} $ & $23 \ \substack{+2\\ -2} $ & $1.8 \ \substack{+0.2\\ -0.2} $ & $6 \ \substack{+1\\ -1} $ & $0.13 \ \substack{+0.01\\ -0.01} $ & $1.6 \ \substack{+0.1\\ -0.1} $ \\
58675 & $1.4 \ \substack{+0.1\\ -0.1} $ & $10 \ \substack{+1\\ -1} $ & $11 \ \substack{+1\\ -1} $ & $4.5 \ \substack{+0.3\\ -0.3} $ & $32 \ \substack{+2\\ -2} $ & $0.32 \ \substack{+0.02\\ -0.02} $ & $4.0 \ \substack{+0.2\\ -0.2} $ \\
58676 & $0.54 \ \substack{+0.05\\ -0.05} $ & $3.1 \ \substack{+0.3\\ -0.3} $ & $10 \ \substack{+1\\ -1} $ & $0.7 \ \substack{+0.1\\ -0.1} $ & $13 \ \substack{+1\\ -1} $ & $0.049 \ \substack{+0.004\\ -0.005} $ & $0.6 \ \substack{+0.1\\ -0.1} $ \\
58678 & $0.4 \ \substack{+0.1\\ -0.1} $ & $5 \ \substack{+1\\ -1} $ & $7 \ \substack{+1\\ -1} $ & $1.5 \ \substack{+0.3\\ -0.2} $ & $37 \ \substack{+6\\ -5} $ & $0.10 \ \substack{+0.02\\ -0.02} $ & $1.3 \ \substack{+0.2\\ -0.2} $ \\
58679 & $1.5 \ \substack{+0.1\\ -0.1} $ & $13 \ \substack{+1\\ -1} $ & $12 \ \substack{+1\\ -1} $ & $1.6 \ \substack{+0.1\\ -0.1} $ & $11 \ \substack{+1\\ -1} $ & $0.11 \ \substack{+0.01\\ -0.01} $ & $1.4 \ \substack{+0.1\\ -0.1} $ \\
58679 & $0.63 \ \substack{+0.01\\ -0.01} $ & $6.2 \ \substack{+0.4\\ -0.3} $ & $1.3 \ \substack{+0.1\\ -0.1} $ & $2.4 \ \substack{+0.1\\ -0.1} $ & $37 \ \substack{+2\\ -2} $ & $0.17 \ \substack{+0.01\\ -0.01} $ & $2.1 \ \substack{+0.1\\ -0.1} $ \\
58680 & $0.8 \ \substack{+0.1\\ -0.1} $ & $5.8 \ \substack{+0.4\\ -0.4} $ & $1.6 \ \substack{+0.1\\ -0.1} $ & $2.8 \ \substack{+0.2\\ -0.2} $ & $35 \ \substack{+2\\ -2} $ & $0.20 \ \substack{+0.01\\ -0.01} $ & $2.5 \ \substack{+0.2\\ -0.2} $ \\
58682 & $0.57 \ \substack{+0.01\\ -0.01} $ & $2.8 \ \substack{+0.2\\ -0.3} $ & $4.3 \ \substack{+0.4\\ -0.4} $ & $0.54 \ \substack{+0.01\\ -0.01} $ & $11 \ \substack{+1\\ -1} $ & $0.038 \ \substack{+0.003\\ -0.003} $ & $0.53 \ \substack{+0.01\\ -0.01} $ \\
58683 & $0.56 \ \substack{+0.01\\ -0.01} $ & $3.2 \ \substack{+0.2\\ -0.2} $ & $6.6 \ \substack{+0.5\\ -0.5} $ & $0.76 \ \substack{+0.01\\ -0.01} $ & $14 \ \substack{+1\\ -1} $ & $0.048 \ \substack{+0.003\\ -0.003} $ & $0.60 \ \substack{+0.01\\ -0.01} $ \\
58684 & $1.1 \ \substack{+0.1\\ -0.1} $ & $16 \ \substack{+1\\ -1} $ & $10\ \substack{+1\\ -1} $ & $1.7 \ \substack{+0.1\\ -0.1} $ & $15 \ \substack{+1\\ -1} $ & $0.12 \ \substack{+0.01\\ -0.01} $ & $1.5 \ \substack{+0.1\\ -0.1} $ \\
58690 & $2.9 \ \substack{+0.3\\ -0.2} $ & $16 \ \substack{+2\\ -1} $ & $23 \ \substack{+2\\ -2} $ & $1.8 \ \substack{+0.2\\ -0.2} $ & $6 \ \substack{+1\\ -1} $ & $0.13 \ \substack{+0.01\\ -0.01} $ & $1.6 \ \substack{+0.1\\ -0.1} $ \\
58690 & $1.4 \ \substack{+0.1\\ -0.1} $ & $9.8 \ \substack{+0.6\\ -0.6} $ & $11 \ \substack{+1\\ -1} $ & $4.5 \ \substack{+0.3\\ -0.3} $ & $32 \ \substack{+2\\ -2} $ & $0.32 \ \substack{+0.02\\ -0.02} $ & $4.0 \ \substack{+0.2\\ -0.2} $ \\
58692 & $1.2 \ \substack{+0.2\\ -0.2} $ & $1.2 \ \substack{+0.2\\ -0.2} $ & $2.7 \ \substack{+0.5\\ -0.4} $ & $0.9 \ \substack{+0.2\\ -0.1} $ & $7 \ \substack{+1\\ -1} $ & $0.060 \ \substack{+0.011\\ -0.009} $ & $0.8 \ \substack{+0.1\\ -0.1} $ \\
58692 & $2.3 \ \substack{+0.1\\ -0.1} $ & $5.8 \ \substack{+0.3\\ -0.3} $ & $12 \ \substack{+1\\ -1} $ & $1.9 \ \substack{+0.1\\ -0.1} $ & $9 \ \substack{+1\\ -1} $ & $0.14 \ \substack{+0.01\\ -0.01} $ & $1.7 \ \substack{+0.1\\ -0.1} $ \\
58694 & $0.98 \ \substack{+0.01\\ -0.1} $ & $5.2 \ \substack{+0.3\\ -0.3} $ & $8 \ \substack{+1\\ -1} $ & $0.69 \ \substack{+0.01\\ -0.01} $ & $9 \ \substack{+1\\ -1} $ & $0.052 \ \substack{+0.003\\ -0.003} $ & $0.72 \ \substack{+0.01\\ -0.01} $ \\
58694 & $3.6 \ \substack{+0.4\\ -0.3} $ & $10 \ \substack{+1\\ -1} $ & $11 \ \substack{+1\\ -1} $ & $1.9 \ \substack{+0.2\\ -0.2} $ & $5 \ \substack{+1\\ -1} $ & $0.13 \ \substack{+0.01\\ -0.01} $ & $1.7 \ \substack{+0.2\\ -0.2} $ \\
58695 & $2.1 \ \substack{+0.2\\ -0.2} $ & $7 \ \substack{+1\\ -1} $ & $15 \ \substack{+1\\ -1} $ & $1.9 \ \substack{+0.1\\ -0.1} $ & $9 \ \substack{+1\\ -1} $ & $0.13 \ \substack{+0.01\\ -0.01} $ & $1.7 \ \substack{+0.1\\ -0.1} $ \\
58723 & $3.2 \ \substack{+0.2\\ -0.2} $ & $20 \ \substack{+1\\ -1} $ & $11 \ \substack{+1\\ -1} $ & $2.1 \ \substack{+0.1\\ -0.1} $ & $6.8 \ \substack{+0.4\\ -0.4} $ & $0.15 \ \substack{+0.01\\ -0.01} $ & $1.9 \ \substack{+0.1\\ -0.1} $ \\
58725 & $1.2 \ \substack{+0.1\\ -0.1} $ & $8 \ \substack{+1\\ -1} $ & $3.8 \ \substack{+0.4\\ -0.4} $ & $0.8 \ \substack{+0.1\\ -0.1} $ & $7 \ \substack{+1\\ -1} $ & $0.06 \ \substack{+0.01\\ -0.01} $ & $0.7 \ \substack{+0.1\\ -0.1} $ \\
58728 & $0.7 \ \substack{+0.1\\ -0.1} $ & $6 \ \substack{+1\\ -1} $ & $6 \ \substack{+1\\ -1} $ & $0.9 \ \substack{+0.1\\ -0.1} $ & $13 \ \substack{+1\\ -1} $ & $0.07 \ \substack{+0.01\\ -0.01} $ & $0.8 \ \substack{+0.1\\ -0.1} $ \\
58730 & $2.5 \ \substack{+0.1\\ -0.1} $ & $19 \ \substack{+1\\ -1} $ & $14 \ \substack{+1\\ -1} $ & $3.1 \ \substack{+0.2\\ -0.2} $ & $13 \ \substack{+1\\ -1} $ & $0.22 \ \substack{+0.01\\ -0.01} $ & $2.8 \ \substack{+0.2\\ -0.2} $ \\
58732 & $1.0 \ \substack{+0.1\\ -0.1} $ & $5 \ \substack{+1\\ -1} $ & $1.0 \ \substack{+0.1\\ -0.1} $ & $2.1 \ \substack{+0.3\\ -0.3} $ & $22 \ \substack{+3\\ -3} $ & $0.15 \ \substack{+0.02\\ -0.02} $ & $1.9 \ \substack{+0.3\\ -0.3} $ \\
58733 & $1.5 \ \substack{+0.1\\ -0.1} $ & $14 \ \substack{+1\\ -1} $ & $16 \ \substack{+1\\ -1} $ & $1.6 \ \substack{+0.1\\ -0.1} $ & $11 \ \substack{+1\\ -1} $ & $0.11 \ \substack{+0.01\\ -0.01} $ & $1.4 \ \substack{+0.1\\ -0.1} $ \\
58734 & $0.9 \ \substack{+0.1\\ -0.1} $ & $6.1 \ \substack{+0.4\\ -0.4} $ & $10 \ \substack{+1\\ -1} $ & $0.9 \ \substack{+0.1\\ -0.1} $ & $10 \ \substack{+1\\ -1} $ & $0.063 \ \substack{+0.004\\ -0.004} $ & $0.84 \ \substack{+0.01\\ -0.01} $ \\
58734 & $1.5 \ \substack{+0.1\\ -0.1} $ & $4.4 \ \substack{+0.4\\ -0.4} $ & $5.5 \ \substack{+0.6\\ -0.5} $ & $2.2 \ \substack{+0.2\\ -0.2} $ & $15 \ \substack{+2\\ -2} $ & $0.16 \ \substack{+0.02\\ -0.02} $ & $2.0 \ \substack{+0.2\\ -0.2} $ \\
58735 & $1.0 \ \substack{+0.4\\ -0.4} $ & $7 \ \substack{+3\\ -3} $ & $0.004 \ \substack{+0.001\\ -0.002} $ & $1.1 \ \substack{+0.4\\ -0.5} $ & $11\ \substack{+4\\ -5} $ & $0.08 \ \substack{+0.03\\ -0.03} $ & $1.0 \ \substack{+0.4\\ -0.4} $ \\
58742 & $2.0 \ \substack{+0.2\\ -0.2} $ & $6 \ \substack{+1\\ -1} $ & $4 \ \substack{+1\\ -1} $ & $1.7 \ \substack{+0.2\\ -0.2} $ & $9 \ \substack{+1\\ -1} $ & $0.12 \ \substack{+0.01\\ -0.01} $ & $1.5 \ \substack{+0.2\\ -0.2} $ \\
58744 & $1.9 \ \substack{+0.1\\ -0.1} $ & $14 \ \substack{+1\\ -1} $ & $6.2 \ \substack{+0.5\\ -0.4} $ & $3.5 \ \substack{+0.3\\ -0.3} $ & $18 \ \substack{+1\\ -1} $ & $0.25 \ \substack{+0.02\\ -0.02} $ & $3.1 \ \substack{+0.2\\ -0.2} $ \\ 
58746 & $3.2 \ \substack{+0.2\\ -0.2} $ & $3.8 \ \substack{+0.3\\ -0.2} $ & $12 \ \substack{+1\\ -1} $ & $1.4 \ \substack{+0.1\\ -0.1} $ & $4.5 \ \substack{+0.3\\ -0.3} $ & $0.10 \ \substack{+0.01\\ -0.01} $ & $1.3 \ \substack{+0.1\\ -0.1} $ \\
58748 & $0.37 \ \substack{+0.02\\ -0.03} $ & $5.7 \ \substack{+0.4\\ -0.4} $ & $15.9 \ \substack{+1.0\\ -1.1} $ & $0.9 \ \substack{+0.1\\ -0.1} $ & $22.78 \ \substack{+1.48\\ -1.62} $ & $0.060 \ \substack{+0.004\\ -0.004} $ & $0.8 \ \substack{+0.0\\ -0.1} $ \\
58748 & $0.29 \ \substack{+0.02\\ -0.02} $ & $4.7 \ \substack{+0.3\\ -0.3} $ & $9\ \substack{+1\\ -1} $ & $19 \ \substack{+1\\ -1} $ & $640\ \substack{+40 \ -40} $ & $1.3 \ \substack{+0.1\\ -0.1} $ & $16 \ \substack{+1\\ -1} $ \\
58750 & $2.8 \ \substack{+0.2\\ -0.2} $ & $4.7 \ \substack{+0.3\\ -0.3} $ & $9 \ \substack{+1\\ -1} $ & $19 \ \substack{+1\\ -1} $ & $69 \ \substack{+4\\ -4} $ & $1.4 \ \substack{+0.1\\ -0.1} $ & $17 \ \substack{+1\\ -1} $ \\
58751 & $4.4 \ \substack{+0.2\\ -0.2} $ & $28 \ \substack{+1\\ -1} $ & $36 \ \substack{+2\\ -2} $ & $2.4 \ \substack{+0.1\\ -0.1} $ & $5.5 \ \substack{+0.3\\ -0.3} $ & $0.17 \ \substack{+0.01\\ -0.01} $ & $2.1 \ \substack{+0.1\\ -0.1} $ \\
58752 & $3.2 \ \substack{+0.2\\ -0.2} $ & $12 \ \substack{+1\\ -1} $ & $19 \ \substack{+1\\ -1} $ & $1.7 \ \substack{+0.1\\ -0.1} $ & $5.4 \ \substack{+0.4\\ -0.3} $ & $0.12 \ \substack{+0.01\\ -0.01} $ & $1.5 \ \substack{+0.1\\ -0.1} $ \\
58753 & $3.0 \ \substack{+0.2\\ -0.2} $ & $11\ \substack{+1\\ -1} $ & $24 \ \substack{+2\\ -2} $ & $1.8 \ \substack{+0.1\\ -0.1} $ & $5.9 \ \substack{+0.4\\ -0.4} $ & $0.12 \ \substack{+0.01\\ -0.01} $ & $1.6 \ \substack{+0.1\\ -0.1} $ \\
58753 & $4.2 \ \substack{+0.2\\ -0.2} $ & $18 \ \substack{+1\\ -1} $ & $16.7 \ \substack{+0.9\\ -0.9} $ & $3.8 \ \substack{+0.2\\ -0.2} $ & $9 \ \substack{+1\\ -1} $ & $0.26 \ \substack{+0.01\\ -0.01} $ & $3.3 \ \substack{+0.2\\ -0.2} $ \\
58769 & $0.7 \ \substack{+0.1\\ -0.1} $ & $6.5 \ \substack{+0.5\\ -0.5} $ & $3.2 \ \substack{+0.3\\ -0.3} $ & $2.9 \ \substack{+0.2\\ -0.2} $ & $41 \ \substack{+3\\ -3} $ & $0.20 \ \substack{+0.02\\ -0.02} $ & $2.5 \ \substack{+0.2\\ -0.2} $ \\
58769 & $1.5 \ \substack{+0.1\\ -0.1} $ & $2.2 \ \substack{+0.2\\ -0.2} $ & $8.0 \ \substack{+0.7\\ -0.6} $ & $0.8 \ \substack{+0.1\\ -0.1} $ & $5.1 \ \substack{+0.5\\ -0.4} $ & $0.054 \ \substack{+0.005\\ -0.004} $ & $0.7 \ \substack{+0.1\\ -0.1} $ \\
58770 & $0.59 \ \substack{+0.05\\ -0.05} $ & $7 \ \substack{+1\\ -1} $ & $4.2 \ \substack{+0.3\\ -0.4} $ & $0.7 \ \substack{+0.1\\ -0.1} $ & $11 \ \substack{+1\\ -1} $ & $0.047 \ \substack{+0.003\\ -0.002} $ & $0.63 \ \substack{+0.01\\ -0.14} $ \\
58773 & $0.4 \ \substack{+0.1\\ -0.1} $ & $2.6 \ \substack{+0.5\\ -0.5} $ & $3.2 \ \substack{+0.6\\ -0.6} $ & $0.7 \ \substack{+0.1\\ -0.1} $ & $16 \ \substack{+3\\ -3} $ & $0.048 \ \substack{+0.009\\ -0.009} $ & $0.6 \ \substack{+0.1\\ -0.1} $ \\
58784 & $0.9 \ \substack{+0.1\\ -0.1} $ & $2.2 \ \substack{+0.2\\ -0.1} $ & $7.7 \ \substack{+0.5\\ -0.5} $ & $0.38 \ \substack{+0.03\\ -0.02} $ & $4.3 \ \substack{+0.3\\ -0.3} $ & $0.026 \ \substack{+0.002\\ -0.002} $ & $0.28 \ \substack{+0.01\\ -0.02} $ \\
58798 & $1.5 \ \substack{+0.1\\ -0.1} $ & $9.1 \ \substack{+0.5\\ -0.5} $ & $11 \ \substack{+1\\ -1} $ & $0.58 \ \substack{+0.03\\ -0.03} $ & $3.97 \ \substack{+0.24\\ -0.22} $ & $0.040 \ \substack{+0.002\\ -0.002} $ & $0.5 \ \substack{+0.0\\ -0.0} $ \\
58801 & $3.9 \ \substack{+0.2\\ -0.2} $ & $14 \ \substack{+1\\ -1} $ & $10.7 \ \substack{+0.4\\ -0.4} $ & $2.1 \ \substack{+0.1\\ -0.1} $ & $5.4 \ \substack{+0.2\\ -0.2} $ & $0.15 \ \substack{+0.01\\ -0.01} $ & $1.8 \ \substack{+0.1\\ -0.1} $ \\
58803 & $5.8 \ \substack{+0.2\\ -0.2} $ & $12 \ \substack{+1\\ -1} $ & $7.9 \ \substack{+0.3\\ -0.3} $ & $1.7 \ \substack{+0.1\\ -0.1} $ & $2.9 \ \substack{+0.1\\ -0.1} $ & $0.12 \ \substack{+0.01\\ -0.01} $ & $1.5 \ \substack{+0.1\\ -0.1} $ \\
58803 & $8.8 \ \substack{+0.4\\ -0.4} $ & $4.2 \ \substack{+0.2\\ -0.2} $ & $1.2 \ \substack{+0.1\\ -0.1} $ & $0.55 \ \substack{+0.03\\ -0.03} $ & $0.63 \ \substack{+0.03\\ -0.03} $ & $0.039 \ \substack{+0.002\\ -0.002} $ & $0.52 \ \substack{+0.03\\ -0.03} $ \\
58805 & $5.8 \ \substack{+0.3\\ -0.3} $ & $14 \ \substack{+1\\ -1} $ & $9.9 \ \substack{+0.6\\ -0.5} $ & $2.1 \ \substack{+0.1\\ -0.1} $ & $3.7 \ \substack{+0.2\\ -0.2} $ & $0.15 \ \substack{+0.01\\ -0.01} $ & $1.9 \ \substack{+0.1\\ -0.1} $ \\
58805 & $6.1 \ \substack{+0.4\\ -0.4} $ & $29 \ \substack{+2\\ -2} $ & $6.0 \ \substack{+0.4\\ -0.3} $ & $2.0 \ \substack{+0.1\\ -0.1} $ & $3.2 \ \substack{+0.2\\ -0.2} $ & $0.14 \ \substack{+0.01\\ -0.01} $ & $1.8 \ \substack{+0.1\\ -0.1} $ \\
58806 & $1.4 \ \substack{+0.1\\ -0.1} $ & $11 \ \substack{+1\\ -1} $ & $10 \ \substack{+1\\ -1} $ & $1.4 \ \substack{+0.1\\ -0.1} $ & $9.7 \ \substack{+0.7\\ -0.7} $ & $0.096 \ \substack{+0.007\\ -0.007} $ & $1.2 \ \substack{+0.1\\ -0.1} $ \\
58806 & $0.7 \ \substack{+0.1\\ -0.1} $ & $4.2 \ \substack{+0.4\\ -0.4} $ & $1.2 \ \substack{+0.1\\ -0.1} $ & $0.5 \ \substack{+0.1\\ -0.1} $ & $8.1 \ \substack{+0.9\\ -0.9} $ & $0.039 \ \substack{+0.004\\ -0.003} $ & $0.48 \ \substack{+0.1\\ -0.04} $ \\
58807 & $25 \ \substack{+0.6\\ -0.6} $ & $16.4 \ \substack{+0.4\\ -0.4} $ & $9.1 \ \substack{+0.2\\ -0.2} $ & $1.94 \ \substack{+0.05\\ -0.04} $ & $0.77 \ \substack{+0.02\\ -0.02} $ & $0.14 \ \substack{+0.01\\ -0.01} $ & $1.71 \ \substack{+0.05\\ -0.04} $ \\
58807 & $140 \ \substack{+2\\ -2} $ & $14.3 \ \substack{+0.2\\ -0.2} $ & $4.2 \ \substack{+0.1\\ -0.1} $ & $1.89 \ \substack{+0.03\\ -0.03} $ & $0.135 \ \substack{+0.002\\ -0.002} $ & $0.13 \ \substack{+0.01\\ -0.01} $ & $1.672 \ \substack{+0.002\\ -0.002} $ \\
58808 & $2.9 \ \substack{+0.1\\ -0.1} $ & $11 \ \substack{+1\\ -1} $ & $22 \ \substack{+1\\ -1} $ & $1.3 \ \substack{+0.1\\ -0.1} $ & $4.4 \ \substack{+0.2\\ -0.2} $ & $0.089 \ \substack{+0.004\\ -0.004} $ & $1.49 \ \substack{+0.07\\ -0.06} $ \\
58809 & $3.0 \ \substack{+0.1\\ -0.1} $ & $3.2 \ \substack{+0.1\\ -0.1} $ & $1.08 \ \substack{+0.05\\ -0.05} \times 10^{-5} $ & $0.2 \ \substack{+0.0\\ -0.0} $ & $0.77 \ \substack{+0.04\\ -0.04} $ & $0.016 \ \substack{+0.007\\ -0.008} $ & $0.27 \ \substack{+0.01\\ -0.01} $ \\
58810 & $3.3 \ \substack{+0.2\\ -0.2} $ & $4.6 \ \substack{+0.3\\ -0.2} $ & $6.1 \ \substack{+0.3\\ -0.3} $ & $1.7 \ \substack{+0.1\\ -0.1} $ & $5.27 \ \substack{+0.28\\ -0.27} $ & $0.12 \ \substack{+0.01\\ -0.01} $ & $1.5 \ \substack{+0.1\\ -0.1} $ \\
58814 & $0.4 \ \substack{+0.1\\ -0.1} $ & $3.2 \ \substack{+0.7\\ -0.9} $ & $1.1 \ \substack{+0.3\\ -0.1} \times 10^{-5} $ & $0.2 \ \substack{+0.1\\ -0.1} $ & $6 \ \substack{+1\\ -2} $ & $0.017 \ \substack{+0.004\\ -0.005} $ & $0.27 \ \substack{+0.01\\ -0.01} $ \\
58815 & $1.5 \ \substack{+0.1\\ -0.1} $ & $2.8 \ \substack{+0.2\\ -0.2} $ & $0.62 \ \substack{+0.04\\ -0.04} $ & $0.57 \ \substack{+0.04\\ -0.04} $ & $3.8 \ \substack{+0.3\\ -0.3} $ & $0.040 \ \substack{+0.003\\ -0.003} $ & $0.067 \ \substack{+0.04\\ -0.04} $ \\
58816 & $3.1 \ \substack{+0.1\\ -0.1} $ & $19 \ \substack{+1\\ -1} $ & $23 \ \substack{+1\\ -1} $ & $2.6 \ \substack{+0.1\\ -0.1} $ & $8.5 \ \substack{+0.3\\ -0.3} $ & $0.19 \ \substack{+0.01\\ -0.01} $ & $2.3 \ \substack{+0.1\\ -0.1} $ \\
58817 & $0.4 \ \substack{+0.1\\ -0.1} $ & $2.8 \ \substack{+0.4\\ -0.4} $ & $0.6 \ \substack{+0.1\\ -0.1} $ & $0.6 \ \substack{+0.1\\ -0.1} $ & $14.3 \ \substack{+2.2\\ -2.2} $ & $0.041 \ \substack{+0.006\\ -0.007} $ & $0.5 \ \substack{+0.1\\ -0.1} $ \\
58819 & $2.1 \ \substack{+0.1\\ -0.1} $ & $9.8 \ \substack{+0.4\\ -0.4} $ & $17\ \substack{+1\\ -1} $ & $1.07 \ \substack{+0.05\\ -0.06} $ & $5.1 \ \substack{+0.2\\ -0.2} $ & $0.0875\ \substack{+0.004\\ -0.003} $ & $0.92 \ \substack{+0.01\\ -0.01} $ \\
58820 & $0.8 \ \substack{+0.1\\ -0.1} $ & $4.3 \ \substack{+0.3\\ -0.3} $ & $5.8 \ \substack{+0.4\\ -0.4} $ & $1.0 \ \substack{+0.1\\ -0.1} $ & $12.1 \ \substack{+0.9\\ -0.9} $ & $0.070 \ \substack{+0.005\\ -0.004} $ & $0.9 \ \substack{+0.1\\ -0.1} $ \\
58821 & $1.1 \ \substack{+0.1\\ -0.1} $ & $2.8 \ \substack{+0.2\\ -0.2} $ & $3.0 \ \substack{+0.2\\ -0.2} $ & $0.6 \ \substack{+0.0\\ -0.0} $ & $4.9 \ \substack{+0.4\\ -0.4} $ & $0.040 \ \substack{+0.003\\ -0.002} $ & $0.45 \ \substack{+0.03\\ -0.04} $ \\
58822 & $1.6 \ \substack{+0.2\\ -0.2} $ & $7.1 \ \substack{+1.1\\ -1.0} $ & $6.0 \ \substack{+0.9\\ -0.8} $ & $1.1 \ \substack{+0.2\\ -0.1} $ & $7 \ \substack{+1\\ -1} $ & $0.077 \ \substack{+0.011\\ -0.011} $ & $1.0 \ \substack{+0.1\\ -0.1} $ \\
58822 & $0.5 \ \substack{+0.1\\ -0.1} $ & $2.5 \ \substack{+0.3\\ -0.3} $ & $1.4 \ \substack{+0.2\\ -0.2} $ & $0.4 \ \substack{+0.1\\ -0.1} $ & $8 \ \substack{+1\\ -1} $ & $0.031 \ \substack{+0.004\\ -0.004} $ & $0.52 \ \substack{+0.06\\ -0.06} $ \\
58823 & $1.3 \ \substack{+0.1\\ -0.1} $ & $7.7 \ \substack{+0.5\\ -0.5} $ & $8 \ \substack{+1\\ -1} $ & $1.3 \ \substack{+0.1\\ -0.1} $ & $9.7 \ \substack{+0.7\\ -0.7} $ & $0.091 \ \substack{+0.006\\ -0.006} $ & $1.2 \ \substack{+0.1\\ -0.1} $ \\
58824 & $1.8 \ \substack{+0.1\\ -0.1} $ & $10 \ \substack{+1\\ -1} $ & $11 \ \substack{+1\\ -1} $ & $1.5 \ \substack{+0.1\\ -0.1} $ & $8.7 \ \substack{+0.5\\ -0.5} $ & $0.11 \ \substack{+0.01\\ -0.01} $ & $1.4 \ \substack{+0.1\\ -0.1} $ \\
58897 & $0.76 \ \substack{+0.05\\ -0.05} $ & $3.1 \ \substack{+0.2\\ -0.2} $ & $13 \ \substack{+1\\ -1} $ & $0.9 \ \substack{+0.1\\ -0.1} $ & $12 \ \substack{+1\\ -1} $ & $0.063 \ \substack{+0.004\\ -0.004} $ & $1.05 \ \substack{+0.06\\ -0.05} $ \\
58900 & $0.8 \ \substack{+0.1\\ -0.2} $ & $4 \ \substack{+1\\ -1} $ & $6 \ \substack{+1\\ -1} $ & $1.1 \ \substack{+0.2\\ -0.2} $ & $14 \ \substack{+2\\ -3} $ & $0.079 \ \substack{+0.015\\ -0.017} $& $1.0 \ \substack{+0.2\\ -0.2} $ \\
58920 & $0.4 \ \substack{+0.1\\ -0.1} $ & $4\ \substack{+1\\ -1} $ & $2.4 \ \substack{+0.4\\ -0.4} $ & $0.28 \ \substack{+0.04\\ -0.05} $ & $7 \ \substack{+1\\ -1} $ & $0.020 \ \substack{+0.003\\ -0.003} $ & $0.33 \ \substack{+0.05\\ -0.05} $ \\
58924 & $0.8 \ \substack{+0.1\\ -0.1} $ & $8 \ \substack{+1\\ -1} $ & $6.1 \ \substack{+0.4\\ -0.4} $ & $0.38 \ \substack{+0.03\\ -0.03} $ & $4.5 \ \substack{+0.3\\ -0.3} $ & $0.026 \ \substack{+0.002\\ -0.002} $ & $0.45 \ \substack{+0.03\\ -0.03} $ \\
58927 & $0.64 \ \substack{+0.04\\ -0.04} $ & $7.7 \ \substack{+0.5\\ -0.5} $ & $1.4 \ \substack{+0.09\\ -0.09} \times 10^{-4} $ & $0.9 \ \substack{+0.1\\ -0.1} $ & $13 \ \substack{+1\\ -1} $ & $0.060 \ \substack{+0.004\\ -0.003} $ & $1.02 \ \substack{+0.06\\ -0.06} $ \\
58930 & $0.7 \ \substack{+0.1\\ -0.1} $ & $1.7 \ \substack{+0.1\\ -0.1} $ & $4.6 \ \substack{+0.4\\ -0.4} $ & $0.33 \ \substack{+0.03\\ -0.03} $ & $4.24 \ \substack{+0.36\\ -0.33} $ & $0.022 \ \substack{+0.002\\ -0.002} $ & $1.39 \ \substack{+0.02\\ -0.02} $ \\
58933 & $0.6 \ \substack{+0.1\\ -0.1} $ & $2.2 \ \substack{+0.4\\ -0.4} $ & $0.18 \ \substack{+0.02\\ -0.02} $ & $1.2 \ \substack{+0.2\\ -0.2} $ & $21 \ \substack{+4\\ -4} $ & $0.083 \ \substack{+0.014\\ -0.013} $ & $1.0 \ \substack{+0.2\\ -0.2} $ \\
58934 & $1.5 \ \substack{+0.1\\ -0.1} $ & $9.7 \ \substack{+0.9\\ -0.9} $ & $2.8 \ \substack{+0.3\\ -0.3} $ & $3.5 \ \substack{+0.3\\ -0.3} $ & $24 \ \substack{+2\\ -2} $ & $0.25 \ \substack{+0.02\\ -0.02} $ & $3.1 \ \substack{+0.3\\ -0.3} $ \\
58934 & $0.57 \ \substack{+0.04\\ -0.04} $ & $6.1 \ \substack{+0.4\\ -0.4} $ & $7.9 \ \substack{+0.5\\ -0.6} $ & $0.48 \ \substack{+0.03\\ -0.03} $ & $8.5 \ \substack{+0.6\\ -0.6} $ & $0.034 \ \substack{+0.002\\ -0.002} $ & $0.57 \ \substack{+0.06\\ -0.06} $ \\
58936 & $40 \ \substack{+1\\ -1} $ & $52 \ \substack{+1\\ -1} $ & $37 \ \substack{+1\\ -1} $ & $28 \ \substack{+1\\ -1} $ & $6.9 \ \substack{+0.2\\ -0.2} $ & $1.9 \ \substack{+0.1\\ -0.1} $ & $24 \ \substack{+1\\ -1} $ \\
58936 & $11 \ \substack{+0.3\\ -0.3} $ & $44 \ \substack{+1\\ -1} $ & $36 \ \substack{+1\\ -1} $ & $9.8 \ \substack{+0.3\\ -0.3} $ & $8.9 \ \substack{+0.3\\ -0.3} $ & $0.69 \ \substack{+0.02\\ -0.02} $ & $8.7 \ \substack{+0.3\\ -0.2} $ \\
58936 & $0.192 \ \substack{+0.005\\ -0.005} $ & $18.5 \ \substack{+0.4\\ -0.4} $ & $6.8 \ \substack{+0.2\\ -0.2} $ & $1.58 \ \substack{+0.07\\ -0.06} $ & $87 \ \substack{+2\\ -2} $ & $0.12 \ \substack{+0.01\\ -0.01} $ & $1.95 \ \substack{+0.05\\ -0.05} $ \\
58937 & $0.80 \ \substack{+0.03\\ -0.03} $ & $0.96 \ \substack{+0.04\\ -0.04} $ & $0.75 \ \substack{+0.03\\ -0.03} $ & $0.160 \ \substack{+0.007\\ -0.007} $ & $1.99 \ \substack{+0.08\\ -0.08} $ & $0.011 \ \substack{+0.005\\ -0.005} $ & $0.19 \ \substack{+0.01\\ -0.01} $ \\
58939 & $1.4 \ \substack{+0.1\\ -0.1} $ & $3.0 \ \substack{+0.2\\ -0.2} $ & $15 \ \substack{+1\\ -1} $ & $1.5 \ \substack{+0.1\\ -0.1} $ & $10 \ \substack{+1\\ -1} $ & $0.102 \ \substack{+0.005\\ -0.006} $ & $1.3 \ \substack{+0.1\\ -0.1} $ \\
58940 & $1.5 \ \substack{+0.1\\ -0.1} $ & $7.0 \ \substack{+0.6\\ -0.6} $ & $8.6 \ \substack{+0.8\\ -0.8} $ & $1.2 \ \substack{+0.1\\ -0.1} $ & $8.1 \ \substack{+0.7\\ -0.7} $ & $0.083 \ \substack{+0.008\\ -0.007} $ & $1.0 \ \substack{+0.1\\ -0.1} $ \\
58940 & $0.6 \ \substack{+0.1\\ -0.1} $ & $3.0 \ \substack{+0.3\\ -0.3} $ & $1.4 \ \substack{+0.2\\ -0.1} $ & $1.5 \ \substack{+0.2\\ -0.2} $ & $26 \ \substack{+3\\ -3} $ & $0.10 \ \substack{+0.01\\ -0.01} $ & $1.3 \ \substack{+0.1\\ -0.1} $ \\
\enddata
\tablecomments{Flux-related parameters. The table above lists the start time of observations (in units of MJD), the flux of the different components, the unabsorbed flux of the central engine, $F_{\rm unabsorbed} / F_{\rm absorbed}$, Eddington fraction, and source luminosity. The central engine flux, scattered flux, and reflected flux are in units of $10^{-10} \ \rm erg \ cm^{-2} \ s^{-1}$, $10^{-11} \ \rm erg \ cm^{-2} \ s^{-1}$, and $10^{-11} \ \rm erg \ cm^{-2} \ s^{-1}$ respectively. The luminosity is reported in units of $10^{37} \ \rm erg \ s^{-1}$. Errors reported are 1 $\sigma$ errors.}
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{llllllllll}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablecaption{Flare Spectral Parameters}
\tablehead{ \colhead{ } & \colhead{Flux} & \colhead{MJD} & \colhead{$N_{H,1}$} & \colhead{$N_{H,2}$} & \colhead{R} & \colhead{C/$nu$} & \colhead{F$_{abs}$} & \colhead{F$_{unabs}$} & \colhead{f$_{Edd}$} \\
\colhead{} & \colhead{Level} & \colhead{} &
\colhead{(10$^{22}$ cm$^{-2}$)} & \colhead{(10$^{22}$ cm$^{-2}$)} & 
\colhead{} & \colhead{} & \colhead{(10$^{-10}$ $\frac{\rm erg}{\rm cm^2 s}$)} & \colhead{(10$^{-9}$ $\frac{\rm erg}{\rm cm^2 s}$)} & \colhead{}}  
\startdata
\multirow{3}{*}{flare 1} & high & 807.091 & $26 \ \substack{+3\\ -4} $ & $3 \ \substack{+1\\ -1} $ & $-0.1 \ \substack{+0.1\\ -0.4} $ & 322/331 = 0.974 & $180 \ \substack{+10\\ -20} $ & $77 \ \substack{+4\\ -6} $ & $7 \ \substack{+1\\ -1} $ \\
 & med & 807.091 & $30 \ \substack{+4\\ -4} $ & $4 \ \substack{+1\\ -1} $ & $-0.1 \ \substack{+0.1\\ -0.4} $ & 264/284 = 0.932 & $140 \ \substack{+10\\ -10} $ & $59 \ \substack{+4\\ -5} $ & $6 \ \substack{+1\\ -1} $ \\
 & low & 807.091 & $34 \ \substack{+3\\ -3} $ & $1 \ \substack{+1\\ -1} $ & $0.0 \ \substack{+0.0\\ -0.1} $ & 145/117 = 1.247 & $98 \ \substack{+7\\ -6} $ & $48 \ \substack{+3\\ -3} $ & $5 \ \substack{+1\\ -1} $ \\
\multirow{3}{*}{flare 2} & high & 807.092 & $22 \ \substack{+4\\ -3} $ & $1\ \substack{+1\\ -1} $ & $-0.7 \ \substack{+0.4\\ -0.7} $ & 270/217 = 1.249 & $170 \ \substack{+20\\ -10} $ & $67 \ \substack{+6\\ -5} $ & $6 \ \substack{+1\\ -1} $ \\
 & med & 807.092 & $29 \ \substack{+3\\ -3} $ & $3 \ \substack{+1\\ -1} $ & $0.0 \ \substack{ +0\\ -0.2} $ & 247/282 = 0.877 & $140 \ \substack{+10\\ -10} $ & $65 \ \substack{+3\\ -3} $ & $6 \ \substack{+0.3\\ -0.3} $ \\
 & low & 807.092 & $24 \ \substack{+4\\ -3} $ & $4 \ \substack{+1\\ -1} $ & $0.0 \ \substack{+0.0\\ -0.3} $ & 182/174 = 1.048 & $120 \ \substack{+4\\ -10} $ & $49 \ \substack{+2\\ -4} $ & $4.6 \ \substack{+0.2\\ -0.3} $ \\
\multirow{3}{*}{flare3} & high & 807.093 & $35 \ \substack{+9\\ -7} $ & $6.8 \ \substack{+1.4\\ -1.5} $ & $-0.8 \ \substack{+0.6\\ -0.8} $ & 153/152 = 1.009 & $84 \ \substack{+15\\ -9} $ & $42 \ \substack{+7\\ -4.} $ & $3.9 \ \substack{+0.7\\ -0.4} $ \\
 & med & 807.093 & $40 \ \substack{+6\\ -5} $ & $5.9 \ \substack{+1.3\\ -1.3} $ & $0.0 \ \substack{+0.0\\ -0.1} $ & 190/149 = 1.28 & $79 \ \substack{+7\\ -5} $ & $43 \ \substack{+4\\ -3} $ & $4.1 \ \substack{+0.3\\ -0.3} $ \\
 & low & 807.093 & $22 \ \substack{+2\\ -2} $ & $1.2 \ \substack{+1.5\\ -1.2} $ & $-0.01 \ \substack{+0.03\\ -0.46} $ & 153/137 = 1.119 & $70 \ \substack{+3\\ -6} $ & $27 \ \substack{+1\\ -2} $ & $2.5 \ \substack{+0.1\\ -0.2} $ \\
\multirow{3}{*}{flare 1} & high & 935.88 & $70 \ \substack{+8\\ -7} $ & $0.8 \ \substack{+1.5\\ -0.8} $ & $0.0 \ \substack{+0.0\\ -0.3} $ & 20/31 = 0.652 & $130 \ \substack{+10\\ -20} $ & $110 \ \substack{+10\\ -20} $ & $11 \ \substack{+1\\ -1} $ \\
 & med & 935.88 & $60 \ \substack{+8\\ -7} $ & $1.7 \ \substack{+2.1\\ -1.7} $ & $-0.3 \ \substack{+0.3\\ -0.6} $ & 52/43 = 1.215 & $44 \ \substack{+9\\ -8} $ & $33 \ \substack{+7\\ -6} $ & $3.1 \ \substack{+0.7\\ -0.6} $ \\
 & low & 935.88 & $62 \ \substack{+12\\ -9} $ & $0.0 \ \substack{+0.0\\ -0.8} $ & $-0.8 \ \substack{+0.7\\ -0.8} $ & 33/19 = 1.741 & $20 \ \substack{+3\\ -3} $ & $15 \ \substack{+3\\ -2} $ & $1.4 \ \substack{+0.3\\ -0.2} $ \\
\multirow{3}{*}{flare 2} & high & 935.88 & $65 \ \substack{+13\\ -11} $ & $5 \ \substack{+5\\ -5} $ & $-0.1 \ \substack{+0.1\\ -0.7} $ & 15/24 = 0.662 & $120\ \substack{+20\\ -30} $ & $100 \ \substack{+20\\ -20} $ & $9.3 \ \substack{+1.7\\ -2.3} $ \\
 & med & 935.881 & $54 \ \substack{+8\\ -6} $ & $0.5 \ \substack{+1.5\\ -0.5} $ & $-0.1 \ \substack{+0.1\\ -0.6} $ & 50/34 = 1.484 & $49 \ \substack{+7\\ -9} $ & $34 \ \substack{+5\\ -6} $ & $3.1 \ \substack{+0.5\\ -0.6} $ \\
 & low & 935.881 & $65 \ \substack{+11\\ -9} $ & $0.001 \ \substack{+1.949\\ -0.001} $ & $-0.8 \ \substack{+0.6\\ -0.8} $ & 24/28 = 0.86 & $23 \ \substack{+7\\ -2} $ & $18 \ \substack{+6\\ -2} $ & $1.7 \ \substack{+0.5\\ -0.2} $ \\
\multirow{3}{*}{flare3} & high & 935.882 & $44 \ \substack{+2\\ -2} $ & $0.004 \ \substack{+1.203\\ -0.001} $ & $-0.03 \ \substack{+0.03\\ -0.25} $ & 120/118 = 1.024 & $230 \ \substack{+10\\ -10} $ & $140 \ \substack{+10\\ -10} $ & $13 \ \substack{+1\\ -1} $ \\
 & med & 935.882 & $63 \ \substack{+7\\ -6} $ & $7 \ \substack{+2\\ -2} $ & $0.0 \ \substack{+0.0\\ -0.1} $ & 75/61 = 1.24 & $130 \ \substack{+10\\ -10} $ & $100 \ \substack{+10\\ -4} $ & $9.7 \ \substack{+1.0\\ -0.4} $ \\
 & low & 935.882 & $62 \ \substack{+6\\ -6} $ & $2.2 \ \substack{+0.9\\ -0.9} $ & $-0.2 \ \substack{+0.2 \\ -0.3} $ & 148/132 = 1.122 & $31 \ \substack{+4\\ -4} $ & $24 \ \substack{+4\\ -3} $ & $2.3 \ \substack{+0.3\\ -0.3} $ \\
\multirow{3}{*}{flare4} & high & 935.884 & $47 \ \substack{+4\\ -4} $ & $0.8 \ \substack{+0.9\\ -0.8} $ & $0.0 \ \substack{+0.0\\ -0.3} $ & 72/69 = 1.049 & $110 \ \substack{+10\\ -10} $ & $67 \ \substack{+3\\ -7} $ & $6.3 \ \substack{+0.3\\ -0.6} $ \\
 & med & 935.884 & $57 \ \substack{+5\\ -5} $ & $1 \ \substack{+1\\ -1} $ & $-0.07 \ \substack{+0.07\\ -0.39} $ & 93/80 = 1.171 & $65 \ \substack{+6\\ -9} $ & $47 \ \substack{+4\\ -6} $ & $4.4 \ \substack{+0.4\\ -0.6} $ \\
 & low & 935.884 & $64 \ \substack{+7\\ -6} $ & $1 \ \substack{+1\\ -1} $ & $0.0 \ \substack{+0.0\\ -0.2} $ & 55/60 = 0.921 & $30 \ \substack{+2\\ -3} $ & $24 \ \substack{+2\\ -3} $ & $2.2 \ \substack{+0.2\\ -0.2} $ \\
\enddata
\tablecomments{The table above lists spectral parameters from the flares. The first three flares correspond to OBSID 00012178006 and the last four flares correspond to OBSID 00012178037. Shown are the time (MJD - 58000), column densities, reflection fraction, C-stat/$\nu$ values, absorbed and unabsorbed fluxes of the central engine, and Eddington fraction. The flares were fit with the same model used on the other spectra.  }
\end{deluxetable*}
